Parasupersymmetry in Quantum Graphs

We study hidden parasupersymmetry structures in purely bosonic quantum mechanics on compact equilateral graphs. We consider a single free spinless particle on the graphs and show that the Huang-Su parasupersymmetry algebra is hidden behind degenerate spectra.

==> figure/figure1a.eepic <==
%% Generated from figure1a.xp on Sun Feb 10 03:19:45 IST 2013 by
%% ePiX-1.2.10
%% 
%%   Cartesian bounding box: [-1,1] x [-1,1]
%%   Actual size: 4 x 4cm
%%   Figure offset: left by 0cm, down by 0cm
%% 
%% usepackages epic,eepic,xcolor
%% 
\xdefinecolor{rgb_000000}{rgb}{0,0,0}%
\setlength{\unitlength}{1cm}%
\begin{picture}(4,4)(0,0)%
\path(2,3.44222)(2.01708,3.38334)(2.03434,3.32196)(2.05176,3.25817)
  (2.06929,3.19204)(2.0869,3.12368)(2.10457,3.05318)(2.12226,2.98065)
  (2.13992,2.90622)(2.15754,2.83001)(2.17506,2.75216)
  (2.19245,2.67282)(2.20968,2.59214)(2.22671,2.51027)
  (2.24349,2.42738)(2.26,2.34364)(2.2762,2.25922)(2.29206,2.17429)
  (2.30753,2.08904)(2.32258,2.00364)(2.33719,1.91828)
  (2.35133,1.83313)(2.36496,1.74837)(2.37805,1.66418)
  (2.39059,1.58074)(2.40256,1.4982)(2.41392,1.41675)(2.42466,1.33653)
  (2.43476,1.25771)(2.44421,1.18042)(2.45301,1.10481)
  (2.46113,1.03102)(2.46857,0.959152)(2.47532,0.889337)
  (2.48139,0.821677)(2.48676,0.756269)(2.49145,0.693202)
  (2.49546,0.632553)(2.49878,0.574393)(2.50143,0.518781)
  (2.50342,0.465768)(2.50475,0.415398)(2.50544,0.367704)
  (2.50549,0.32271)(2.50493,0.280436)(2.50377,0.240889)
  (2.50201,0.204072)(2.49969,0.169982)(2.49682,0.138606)
  (2.49341,0.109928)(2.48948,0.0839249)(2.48506,0.0605684)
  (2.48016,0.0398261)(2.4748,0.0216607)(2.469,0.00603131)
  (2.46278,-0.00710659)(2.45616,-0.0178006)(2.44916,-0.026101)
  (2.4418,-0.0320605)(2.4341,-0.0357337)(2.42607,-0.0371769)
  (2.41773,-0.0364478)(2.40911,-0.0336051)(2.40022,-0.0287082)
  (2.39107,-0.0218172)(2.38169,-0.0129923)(2.37209,-0.00229397)
  (2.36228,0.0102176)(2.35229,0.0244825)(2.34212,0.0404413)
  (2.3318,0.058035)(2.32132,0.0772056)(2.31072,0.0978957)
  (2.29999,0.120049)(2.28916,0.14361)(2.27824,0.168525)
  (2.26722,0.194741)(2.25614,0.222205)(2.24499,0.250868)
  (2.23379,0.28068)(2.22255,0.311593)(2.21127,0.34356)
  (2.19997,0.376536)(2.18865,0.410477)(2.17732,0.445341)
  (2.16599,0.481085)(2.15466,0.51767)(2.14335,0.555058)
  (2.13206,0.59321)(2.12079,0.632091)(2.10955,0.671665)
  (2.09835,0.711898)(2.08719,0.752758)(2.07607,0.794213)
  (2.06501,0.836232)(2.05401,0.878786)(2.04307,0.921846)
  (2.03219,0.965385)(2.02139,1.00938)(2.01065,1.05379)(2,1.09861)
\path(2,3.44222)(2.08126,3.43514)(2.16248,3.4262)(2.2435,3.41544)
  (2.32416,3.40286)(2.40433,3.3885)(2.48385,3.37239)(2.56257,3.35455)
  (2.64035,3.33503)(2.71704,3.31388)(2.79253,3.29114)
  (2.86666,3.26686)(2.93932,3.2411)(3.01039,3.21392)(3.07974,3.18539)
  (3.14728,3.15555)(3.21291,3.12449)(3.27651,3.09226)
  (3.33802,3.05895)(3.39734,3.02462)(3.45441,2.98934)
  (3.50916,2.95319)(3.56153,2.91624)(3.61146,2.87857)
  (3.65893,2.84024)(3.70388,2.80134)(3.74629,2.76193)
  (3.78613,2.72209)(3.8234,2.68188)(3.85807,2.64138)(3.89015,2.60065)
  (3.91963,2.55976)(3.94653,2.51877)(3.97085,2.47774)
  (3.99262,2.43674)(4.01185,2.39581)(4.02858,2.35502)
  (4.04283,2.31441)(4.05463,2.27404)(4.06403,2.23396)
  (4.07106,2.19421)(4.07576,2.15483)(4.07819,2.11587)
  (4.07839,2.07736)(4.0764,2.03934)(4.07228,2.00184)(4.06608,1.9649)
  (4.05785,1.92853)(4.04765,1.89278)(4.03554,1.85767)
  (4.02155,1.82321)(4.00576,1.78943)(3.98822,1.75636)(3.96898,1.724)
  (3.9481,1.69237)(3.92563,1.66149)(3.90162,1.63137)(3.87614,1.60202)
  (3.84923,1.57346)(3.82095,1.54568)(3.79135,1.5187)(3.76047,1.49253)
  (3.72838,1.46717)(3.69512,1.44262)(3.66073,1.41889)
  (3.62526,1.39598)(3.58877,1.3739)(3.55129,1.35263)(3.51288,1.33219)
  (3.47356,1.31258)(3.43339,1.29379)(3.3924,1.27582)(3.35064,1.25868)
  (3.30815,1.24235)(3.26495,1.22684)(3.2211,1.21214)(3.17661,1.19825)
  (3.13154,1.18518)(3.08591,1.1729)(3.03975,1.16143)(2.99311,1.15076)
  (2.946,1.14088)(2.89846,1.13178)(2.85053,1.12348)(2.80222,1.11595)
  (2.75356,1.10921)(2.70459,1.10323)(2.65534,1.09803)
  (2.60582,1.09359)(2.55606,1.08991)(2.50609,1.08699)
  (2.45593,1.08482)(2.40561,1.08341)(2.35516,1.08273)(2.30458,1.0828)
  (2.25392,1.08361)(2.20318,1.08516)(2.1524,1.08743)(2.1016,1.09043)
  (2.05079,1.09416)(2,1.09861)
\path(2,3.44222)(2.03302,3.49479)(2.06561,3.54483)(2.09771,3.59231)
  (2.12928,3.63718)(2.16026,3.67942)(2.19062,3.71901)
  (2.22032,3.75593)(2.24932,3.79018)(2.27758,3.82176)
  (2.30509,3.85068)(2.3318,3.87695)(2.3577,3.90059)(2.38277,3.92164)
  (2.40699,3.94011)(2.43034,3.95604)(2.4528,3.96948)(2.47438,3.98046)
  (2.49506,3.98904)(2.51483,3.99526)(2.5337,3.99918)(2.55165,4.00084)
  (2.5687,4.00031)(2.58484,3.99765)(2.60007,3.9929)(2.61441,3.98614)
  (2.62785,3.97742)(2.64041,3.96681)(2.6521,3.95436)(2.66291,3.94013)
  (2.67288,3.9242)(2.68199,3.90661)(2.69028,3.88743)(2.69775,3.86672)
  (2.70441,3.84454)(2.71028,3.82094)(2.71537,3.79598)(2.7197,3.76972)
  (2.72328,3.74221)(2.72612,3.71351)(2.72825,3.68366)
  (2.72967,3.65273)(2.7304,3.62075)(2.73046,3.58778)(2.72986,3.55386)
  (2.72862,3.51904)(2.72674,3.48336)(2.72425,3.44686)(2.72116,3.4096)
  (2.71748,3.37159)(2.71323,3.3329)(2.70842,3.29355)(2.70306,3.25357)
  (2.69717,3.21301)(2.69076,3.1719)(2.68384,3.13027)(2.67643,3.08814)
  (2.66853,3.04557)(2.66016,3.00256)(2.65133,2.95915)
  (2.64205,2.91537)(2.63233,2.87124)(2.62219,2.8268)(2.61162,2.78205)
  (2.60065,2.73704)(2.58928,2.69177)(2.57752,2.64628)
  (2.56538,2.60059)(2.55287,2.55471)(2.53999,2.50867)
  (2.52677,2.46248)(2.51319,2.41618)(2.49928,2.36977)
  (2.48504,2.32327)(2.47047,2.2767)(2.45559,2.23009)(2.4404,2.18344)
  (2.42491,2.13678)(2.40913,2.09013)(2.39305,2.04349)(2.3767,1.99688)
  (2.36007,1.95034)(2.34317,1.90386)(2.32601,1.85746)
  (2.30859,1.81117)(2.29093,1.765)(2.27302,1.71897)(2.25487,1.67308)
  (2.23648,1.62737)(2.21788,1.58185)(2.19905,1.53653)(2.18,1.49143)
  (2.16075,1.44657)(2.1413,1.40197)(2.12165,1.35764)(2.10181,1.31361)
  (2.08179,1.2699)(2.06159,1.22652)(2.04122,1.1835)(2.02069,1.14086)(2,1.09861)
\path(2,3.44222)(1.93957,3.48053)(1.87976,3.51663)(1.82066,3.55046)
  (1.76238,3.582)(1.70501,3.61123)(1.64862,3.63814)(1.59332,3.66271)
  (1.53917,3.68494)(1.48624,3.70485)(1.43461,3.72243)(1.38433,3.7377)
  (1.33546,3.75069)(1.28805,3.76142)(1.24214,3.76991)
  (1.19778,3.77621)(1.155,3.78034)(1.11383,3.78236)(1.0743,3.7823)
  (1.03642,3.78022)(1.00022,3.77615)(0.965704,3.77016)
  (0.932881,3.7623)(0.901756,3.75261)(0.87233,3.74117)
  (0.844602,3.72802)(0.818565,3.71322)(0.794211,3.69684)
  (0.77153,3.67892)(0.750507,3.65953)(0.731128,3.63873)
  (0.713375,3.61658)(0.697227,3.59313)(0.682665,3.56844)
  (0.669665,3.54256)(0.658204,3.51556)(0.648256,3.48749)
  (0.639796,3.45839)(0.632797,3.42833)(0.627232,3.39735)
  (0.623071,3.36551)(0.620288,3.33285)(0.618854,3.29942)
  (0.618738,3.26527)(0.619913,3.23044)(0.622349,3.19498)
  (0.626017,3.15892)(0.630888,3.12231)(0.636934,3.08519)
  (0.644125,3.0476)(0.652433,3.00957)(0.661831,2.97114)
  (0.672291,2.93234)(0.683785,2.89321)(0.696288,2.85378)
  (0.709772,2.81408)(0.724212,2.77414)(0.739582,2.73399)
  (0.755858,2.69365)(0.773016,2.65315)(0.791032,2.61253)
  (0.809882,2.5718)(0.829544,2.53098)(0.849996,2.4901)
  (0.871217,2.44919)(0.893184,2.40826)(0.915879,2.36734)
  (0.93928,2.32643)(0.963368,2.28558)(0.988124,2.24479)
  (1.01353,2.20407)(1.03957,2.16346)(1.06622,2.12297)(1.09347,2.0826)
  (1.12129,2.04239)(1.14968,2.00235)(1.17862,1.96248)
  (1.20809,1.92281)(1.23808,1.88336)(1.26856,1.84413)
  (1.29954,1.80514)(1.33098,1.76642)(1.36289,1.72796)
  (1.39523,1.68979)(1.42801,1.65191)(1.4612,1.61435)(1.4948,1.57712)
  (1.52879,1.54024)(1.56315,1.50371)(1.59787,1.46755)
  (1.63295,1.43178)(1.66836,1.3964)(1.70409,1.36145)(1.74014,1.32692)
  (1.77648,1.29284)(1.8131,1.25922)(1.85,1.22608)(1.88715,1.19343)
  (1.92454,1.16129)(1.96216,1.12968)(2,1.09861)
\path(2,3.44222)(1.92906,3.41176)(1.85781,3.3793)(1.78637,3.34489)
  (1.71489,3.30858)(1.6435,3.27044)(1.57234,3.23051)(1.50154,3.18887)
  (1.43125,3.1456)(1.3616,3.10078)(1.29273,3.05448)(1.22476,3.0068)
  (1.15785,2.95784)(1.0921,2.90768)(1.02765,2.85642)
  (0.964615,2.80418)(0.903112,2.75104)(0.843251,2.69713)
  (0.785137,2.64254)(0.728869,2.58739)(0.674537,2.53178)
  (0.622229,2.47583)(0.572022,2.41963)(0.523988,2.3633)
  (0.478191,2.30694)(0.434688,2.25065)(0.393529,2.19454)
  (0.354756,2.1387)(0.318404,2.08323)(0.284501,2.02822)
  (0.253067,1.97375)(0.224117,1.91992)(0.197658,1.8668)
  (0.173691,1.81447)(0.15221,1.763)(0.133205,1.71246)
  (0.116658,1.66292)(0.102548,1.61442)(0.0908492,1.56703)
  (0.0815291,1.52079)(0.0745528,1.47576)(0.0698811,1.43197)
  (0.0674712,1.38946)(0.0672774,1.34826)(0.069251,1.30841)
  (0.0733408,1.26992)(0.0794937,1.23282)(0.0876545,1.19712)
  (0.0977665,1.16285)(0.109772,1.13001)(0.123612,1.09861)
  (0.139226,1.06866)(0.156555,1.04015)(0.175538,1.01309)
  (0.196115,0.987479)(0.218224,0.963306)(0.241806,0.940567)
  (0.266801,0.919253)(0.29315,0.899354)(0.320793,0.880858)
  (0.349674,0.863751)(0.379736,0.848019)(0.410922,0.833646)
  (0.443178,0.820616)(0.47645,0.808909)(0.510686,0.798508)
  (0.545835,0.789394)(0.581846,0.781547)(0.618671,0.774946)
  (0.656262,0.769571)(0.694574,0.765401)(0.733561,0.762414)
  (0.773181,0.76059)(0.81339,0.759907)(0.854149,0.760343)
  (0.895418,0.761877)(0.937158,0.764488)(0.979333,0.768153)
  (1.02191,0.772853)(1.06484,0.778566)(1.10811,0.785272)
  (1.15168,0.792949)(1.19551,0.801578)(1.23958,0.811139)
  (1.28386,0.821612)(1.32832,0.832978)(1.37293,0.845219)
  (1.41766,0.858314)(1.4625,0.872247)(1.50741,0.887)
  (1.55237,0.902554)(1.59736,0.918894)(1.64236,0.936001)
  (1.68733,0.95386)(1.73228,0.972454)(1.77716,0.991769)
  (1.82196,1.01179)(1.86667,1.0325)(1.91125,1.05388)(1.9557,1.07592)(2,1.09861)
\put(2,3.44222){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(2,1.09861){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\path(2.50475,0.415398)(2.50342,0.465768)
\path(2.45912,0.299893)(2.55725,0.299893)
\path(2.46281,0.313716)(2.55276,0.313716)
\path(2.4665,0.327539)(2.54828,0.327539)
\path(2.4702,0.341362)(2.54379,0.341362)
\path(2.47389,0.355185)(2.53931,0.355185)
\path(2.47758,0.369008)(2.53482,0.369008)
\path(2.48127,0.382831)(2.53033,0.382831)
\path(2.48496,0.396654)(2.52585,0.396654)
\path(2.48865,0.410477)(2.52136,0.410477)
\path(2.49235,0.4243)(2.51688,0.4243)
\path(2.49604,0.438123)(2.51239,0.438123)
\path(2.49973,0.451945)(2.50791,0.451945)
\path(2.54766,0.288507)(2.54766,0.329455)
\path(2.53448,0.288159)(2.53448,0.370055)
\path(2.52131,0.287811)(2.52131,0.410655)
\path(2.50813,0.287463)(2.50813,0.451255)
\path(2.49496,0.287115)(2.49496,0.434071)
\path(2.48178,0.286767)(2.48178,0.384737)
\path(2.4686,0.286419)(2.4686,0.335404)
\path(2.50813,0.287463)(2.56083,0.288855)(2.50342,0.465768)
  (2.45543,0.286071)(2.50813,0.287463)
\path(4.07576,2.15483)(4.07106,2.19421)
\path(4.13015,2.03293)(4.06988,2.18796)
\path(4.11707,2.03136)(4.0654,2.16425)
\path(4.10398,2.0298)(4.06093,2.14054)
\path(4.09089,2.02824)(4.05645,2.11682)
\path(4.07781,2.02667)(4.05198,2.09311)
\path(4.06472,2.02511)(4.0475,2.0694)
\path(4.05163,2.02354)(4.04302,2.04569)
\path(4.07661,2.18192)(4.06812,2.17862)
\path(4.08216,2.16964)(4.06517,2.16303)
\path(4.08772,2.15735)(4.06223,2.14744)
\path(4.09327,2.14507)(4.05929,2.13186)
\path(4.09882,2.13278)(4.05635,2.11627)
\path(4.10437,2.12049)(4.0534,2.10068)
\path(4.10993,2.10821)(4.05046,2.08509)
\path(4.11548,2.09592)(4.04752,2.0695)
\path(4.12103,2.08364)(4.04458,2.05391)
\path(4.12658,2.07135)(4.04163,2.03832)
\path(4.13214,2.05906)(4.03869,2.02273)
\path(4.13769,2.04678)(4.0896,2.02808)
\path(4.09089,2.02824)(4.14324,2.03449)(4.07106,2.19421)
  (4.03855,2.02198)(4.09089,2.02824)
\path(2.72967,3.65273)(2.72825,3.68366)
\path(2.73366,3.67043)(2.72056,3.65843)
\path(2.73906,3.65719)(2.71287,3.63319)
\path(2.74447,3.64395)(2.70517,3.60795)
\path(2.74987,3.63071)(2.69748,3.58272)
\path(2.75528,3.61747)(2.68979,3.55748)
\path(2.76069,3.60424)(2.68319,3.53324)
\path(2.76609,3.591)(2.70409,3.5342)
\path(2.7715,3.57776)(2.725,3.53516)
\path(2.77691,3.56452)(2.74591,3.53612)
\path(2.78231,3.55128)(2.76681,3.53709)
\path(2.68698,3.54825)(2.70002,3.53401)
\path(2.69156,3.5633)(2.71765,3.53482)
\path(2.69615,3.57834)(2.73527,3.53564)
\path(2.70073,3.59339)(2.7529,3.53645)
\path(2.70532,3.60843)(2.77053,3.53726)
\path(2.70991,3.62348)(2.78735,3.53894)
\path(2.71449,3.63853)(2.77258,3.57512)
\path(2.71908,3.65357)(2.7578,3.6113)
\path(2.72366,3.66862)(2.74303,3.64748)
\path(2.73506,3.53563)(2.78772,3.53805)(2.72825,3.68366)
  (2.68239,3.5332)(2.73506,3.53563)
\path(0.620288,3.33285)(0.623071,3.36551)
\path(0.562994,3.22966)(0.594391,3.21417)
\path(0.568456,3.24201)(0.631249,3.21103)
\path(0.573917,3.25436)(0.661943,3.21093)
\path(0.579379,3.26671)(0.657624,3.2281)
\path(0.58484,3.27906)(0.653305,3.24528)
\path(0.590302,3.29141)(0.648986,3.26246)
\path(0.595764,3.30376)(0.644667,3.27963)
\path(0.601225,3.31611)(0.640348,3.29681)
\path(0.606687,3.32846)(0.636029,3.31398)
\path(0.612148,3.34081)(0.63171,3.33116)
\path(0.61761,3.35316)(0.62739,3.34834)
\path(0.648548,3.20955)(0.65765,3.228)
\path(0.634506,3.21075)(0.65271,3.24765)
\path(0.620464,3.21195)(0.64777,3.26729)
\path(0.606422,3.21314)(0.642831,3.28693)
\path(0.59238,3.21434)(0.637891,3.30658)
\path(0.578338,3.21554)(0.632951,3.32622)
\path(0.564296,3.21673)(0.628011,3.34587)
\path(0.610061,3.21283)(0.66259,3.20836)(0.623071,3.36551)
  (0.557532,3.21731)(0.610061,3.21283)
\path(0.0698811,1.43197)(0.0745528,1.47576)
\path(0.0955216,1.29959)(0.0995502,1.34549)
\path(0.0824162,1.30098)(0.0904734,1.39279)
\path(0.0693108,1.30238)(0.0813967,1.44009)
\path(0.0562054,1.30378)(0.0704527,1.46612)
\path(0.0431001,1.30518)(0.0537855,1.42693)
\path(0.0299947,1.30658)(0.0371183,1.38775)
\path(0.0168893,1.30797)(0.0204511,1.34856)
\path(0.0771739,1.4621)(0.0690465,1.46281)
\path(0.079795,1.44844)(0.0635402,1.44987)
\path(0.0824161,1.43478)(0.0580338,1.43692)
\path(0.0850372,1.42112)(0.0525275,1.42398)
\path(0.0876582,1.40746)(0.0470212,1.41103)
\path(0.0902793,1.3938)(0.0415148,1.39808)
\path(0.0929004,1.38014)(0.0360085,1.38514)
\path(0.0955215,1.36648)(0.0305022,1.37219)
\path(0.0981426,1.35283)(0.0249959,1.35924)
\path(0.100764,1.33917)(0.0194895,1.3463)
\path(0.103385,1.32551)(0.0139832,1.33335)
\path(0.106006,1.31185)(0.00847688,1.32041)
\path(0.0562054,1.30378)(0.108627,1.29819)(0.0745528,1.47576)
  (0.00378395,1.30937)(0.0562054,1.30378)
\put(1.82427,3.68824){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $U(N)$}}}
\put(1.71883,0.817444){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $U(N)$}}}
\put(2.57371,0.465768){\makebox(0,0)[l]{\hbox{\color{rgb_000000}\scriptsize $\psi(x_{1})$}}}
\put(4.00077,2.19421){\makebox(0,0)[r]{\hbox{\color{rgb_000000}\scriptsize $\psi(x_{2})$}}}
\put(2.79854,3.68366){\makebox(0,0)[l]{\hbox{\color{rgb_000000}\scriptsize $\psi(x_{3})$}}}
\put(0.552779,3.36551){\makebox(0,0)[r]{\hbox{\color{rgb_000000}\scriptsize $\psi(x_{4})$}}}
\put(0.00426085,1.47576){\makebox(0,0)[r]{\hbox{\color{rgb_000000}\scriptsize $\psi(x_{N})$}}}
\put(-0.020252,2.74996){\makebox(0,0)[c]{\hbox{\color{rgb_000000}\scriptsize $\cdot$}}}
\put(-0.105321,2.54698){\makebox(0,0)[c]{\hbox{\color{rgb_000000}\scriptsize $\cdot$}}}
\put(-0.160598,2.33278){\makebox(0,0)[c]{\hbox{\color{rgb_000000}\scriptsize $\cdot$}}}
\end{picture}%


==> figure/figure1b.eepic <==
%% Generated from figure1b.xp on Sun Feb 10 03:19:45 IST 2013 by
%% ePiX-1.2.10
%% 
%%   Cartesian bounding box: [-1.3,1.3] x [-1.3,1.3]
%%   Actual size: 4 x 4cm
%%   Figure offset: left by 0cm, down by 0cm
%% 
%% usepackages epic,eepic,xcolor
%% 
\xdefinecolor{rgb_000000}{rgb}{0,0,0}%
\setlength{\unitlength}{1cm}%
\begin{picture}(4,4)(0,0)%
\path(2,0.461538)(2,3.53846)
\path(2,1.92308)(2,2.07692)
\path(1.94728,1.91877)(2.05272,1.91877)
\path(1.95167,1.93195)(2.04833,1.93195)
\path(1.95607,1.94513)(2.04393,1.94513)
\path(1.96046,1.95831)(2.03954,1.95831)
\path(1.96485,1.97149)(2.03515,1.97149)
\path(1.96925,1.98466)(2.03075,1.98466)
\path(1.97364,1.99784)(2.02636,1.99784)
\path(1.97803,2.01102)(2.02197,2.01102)
\path(1.98243,2.0242)(2.01757,2.0242)
\path(1.98682,2.03738)(2.01318,2.03738)
\path(1.99121,2.05056)(2.00879,2.05056)
\path(1.99561,2.06374)(2.00439,2.06374)
\path(2.03954,1.91877)(2.03954,1.95831)
\path(2.02636,1.91877)(2.02636,1.99784)
\path(2.01318,1.91877)(2.01318,2.03738)
\path(2,1.91877)(2,2.07692)
\path(1.98682,1.91877)(1.98682,2.03738)
\path(1.97364,1.91877)(1.97364,1.99784)
\path(1.96046,1.91877)(1.96046,1.95831)
\path(2,1.91877)(2.05272,1.91877)(2,2.07692)(1.94728,1.91877)(2,1.91877)
\put(2,0.461538){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(2,3.53846){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(2.07029,0.461538){\makebox(0,0)[l]{\hbox{\color{rgb_000000}\scriptsize $x=0$}}}
\put(2.07029,3.53846){\makebox(0,0)[l]{\hbox{\color{rgb_000000}\scriptsize $x=\ell$}}}
\put(2,0.320955){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $U(N)$}}}
\put(2,3.67905){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $U(N)$}}}
\put(2.17573,2){\makebox(0,0)[l]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}(x) = \begin{pmatrix}\psi_{1}(x)\\ \vdots \\ \psi_{N}(x)\end{pmatrix}$}}}
\end{picture}%


==> figure/figure2a.eepic <==
%% Generated from figure2a.xp on Sun Feb 10 03:19:46 IST 2013 by
%% ePiX-1.2.10
%% 
%%   Cartesian bounding box: [0,8] x [-2,3]
%%   Actual size: 8 x 5cm
%%   Figure offset: left by 0cm, down by 0cm
%% 
%% usepackages epic,eepic,xcolor
%% 
\xdefinecolor{rgb_000000}{rgb}{0,0,0}%
\setlength{\unitlength}{1cm}%
\begin{picture}(8,5)(0,0)%
\path(0,0)(0,5)
\path(-0.052719,4.71005)(0.052719,4.71005)
\path(-0.0502085,4.72385)(0.0502085,4.72385)
\path(-0.0476981,4.73766)(0.0476981,4.73766)
\path(-0.0451877,4.75147)(0.0451877,4.75147)
\path(-0.0426773,4.76528)(0.0426773,4.76528)
\path(-0.0401668,4.77908)(0.0401668,4.77908)
\path(-0.0376564,4.79289)(0.0376564,4.79289)
\path(-0.035146,4.8067)(0.035146,4.8067)
\path(-0.0326356,4.8205)(0.0326356,4.8205)
\path(-0.0301251,4.83431)(0.0301251,4.83431)
\path(-0.0276147,4.84812)(0.0276147,4.84812)
\path(-0.0251043,4.86193)(0.0251043,4.86193)
\path(-0.0225938,4.87573)(0.0225938,4.87573)
\path(-0.0200834,4.88954)(0.0200834,4.88954)
\path(-0.017573,4.90335)(0.017573,4.90335)
\path(-0.0150626,4.91716)(0.0150626,4.91716)
\path(-0.0125521,4.93096)(0.0125521,4.93096)
\path(-0.0100417,4.94477)(0.0100417,4.94477)
\path(-0.00753128,4.95858)(0.00753128,4.95858)
\path(-0.00502085,4.97239)(0.00502085,4.97239)
\path(-0.00251043,4.98619)(0.00251043,4.98619)
\path(0.0395392,4.71005)(0.0395392,4.78253)
\path(0.0263595,4.71005)(0.0263595,4.85502)
\path(0.0131797,4.71005)(0.0131797,4.92751)
\path(0,4.71005)(0,5)
\path(-0.0131797,4.71005)(-0.0131797,4.92751)
\path(-0.0263595,4.71005)(-0.0263595,4.85502)
\path(-0.0395392,4.71005)(-0.0395392,4.78253)
\path(0,4.71005)(0.052719,4.71005)(0,5)(-0.052719,4.71005)(0,4.71005)
\path(0,2)(8,2)
\path(7.98619,1.99749)(7.98409,2.00289)
\path(7.97239,1.99498)(7.96818,2.00578)
\path(7.95858,1.99247)(7.95228,2.00868)
\path(7.94477,1.98996)(7.93637,2.01157)
\path(7.93096,1.98745)(7.92046,2.01446)
\path(7.91716,1.98494)(7.90455,2.01735)
\path(7.90335,1.98243)(7.88864,2.02025)
\path(7.88954,1.97992)(7.87274,2.02314)
\path(7.87573,1.97741)(7.85683,2.02603)
\path(7.86193,1.9749)(7.84092,2.02892)
\path(7.84812,1.97239)(7.82501,2.03182)
\path(7.83431,1.96987)(7.8091,2.03471)
\path(7.8205,1.96736)(7.7932,2.0376)
\path(7.8067,1.96485)(7.77729,2.04049)
\path(7.79289,1.96234)(7.76138,2.04339)
\path(7.77908,1.95983)(7.74547,2.04628)
\path(7.76528,1.95732)(7.72956,2.04917)
\path(7.75147,1.95481)(7.71366,2.05206)
\path(7.73766,1.9523)(7.71005,2.02333)
\path(7.72385,1.94979)(7.71005,1.9853)
\path(7.73641,2.04793)(7.71005,2.03768)
\path(7.76276,2.04313)(7.71005,2.02264)
\path(7.78912,2.03834)(7.71005,2.0076)
\path(7.81548,2.03355)(7.71005,1.99255)
\path(7.84184,2.02876)(7.71005,1.97751)
\path(7.8682,2.02396)(7.71005,1.96247)
\path(7.89456,2.01917)(7.71005,1.94743)
\path(7.92092,2.01438)(7.78199,1.96036)
\path(7.94728,2.00959)(7.85466,1.97357)
\path(7.97364,2.00479)(7.92733,1.98679)
\path(7.71005,2)(7.71005,1.94728)(8,2)(7.71005,2.05272)(7.71005,2)
\put(1,3){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(1,4){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(2,3){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(2,4){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(3,3){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(3,4){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(4,3){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(4,4){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(5,3){\makebox(0,0)[c]{\hbox{\color{rgb_000000}\scriptsize $\cdots$}}}
\put(5,4){\makebox(0,0)[c]{\hbox{\color{rgb_000000}\scriptsize $\cdots$}}}
\put(6,3){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(6,4){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(7,3){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(7,4){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(2,0.9){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(4,0.1){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(7,0.5){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(1.5,3){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(1.5,3){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(1.5,4){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(1.5,4){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(2.5,3){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(2.5,3){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(2.5,4){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(2.5,4){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(3.5,3){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(3.5,3){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(3.5,4){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(3.5,4){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(4.5,3){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(4.5,3){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(4.5,4){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(4.5,4){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(5.5,3){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(5.5,3){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(5.5,4){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(5.5,4){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(6.5,3){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(6.5,3){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(6.5,4){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(6.5,4){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(0,5.07029){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $E$}}}
\put(8.07029,2){\makebox(0,0)[l]{\hbox{\color{rgb_000000}\scriptsize $N_{\text{PF}}$}}}
\put(-0.070292,2){\makebox(0,0)[r]{\hbox{\color{rgb_000000}\scriptsize $E=0$}}}
\put(-0.070292,3){\makebox(0,0)[r]{\hbox{\color{rgb_000000}\scriptsize $E_{1}$}}}
\put(-0.070292,4){\makebox(0,0)[r]{\hbox{\color{rgb_000000}\scriptsize $E_{2}$}}}
\put(-0.246022,4.7){\makebox(0,0)[r]{\hbox{\color{rgb_000000}\scriptsize $\vdots$}}}
\put(1,1.92971){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $0$}}}
\put(2,1.92971){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $1$}}}
\put(3,1.92971){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $2$}}}
\put(4,1.92971){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $3$}}}
\put(6,1.92971){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $N-2$}}}
\put(7,1.92971){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $N-1$}}}
\put(1,3.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{0,1}$}}}
\put(2,3.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{1,1}$}}}
\put(3,3.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{2,1}$}}}
\put(4,3.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{3,1}$}}}
\put(6,3.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{N-2,1}$}}}
\put(7,3.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{N-1,1}$}}}
\put(1,4.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{0,2}$}}}
\put(2,4.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{1,2}$}}}
\put(3,4.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{2,2}$}}}
\put(4,4.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{3,2}$}}}
\put(6,4.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{N-2,2}$}}}
\put(7,4.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{N-1,2}$}}}
\put(1.82427,0.9){\makebox(0,0)[r]{\hbox{\color{rgb_000000}\scriptsize $E_{1,0}$}}}
\put(3.82427,0.1){\makebox(0,0)[r]{\hbox{\color{rgb_000000}\scriptsize $E_{3,0}$}}}
\put(6.82427,0.5){\makebox(0,0)[r]{\hbox{\color{rgb_000000}\scriptsize $E_{N-1,0}$}}}
\put(2,1.00544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{1,0}$}}}
\put(4,0.205438){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{3,0}$}}}
\put(7,0.605438){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{N-1,0}$}}}
\end{picture}%


==> figure/figure2b.eepic <==
%% Generated from figure2b.xp on Sun Feb 10 03:19:46 IST 2013 by
%% ePiX-1.2.10
%% 
%%   Cartesian bounding box: [0,9] x [-2,3]
%%   Actual size: 9 x 5cm
%%   Figure offset: left by 0cm, down by 0cm
%% 
%% usepackages epic,eepic,xcolor
%% 
\xdefinecolor{rgb_000000}{rgb}{0,0,0}%
\setlength{\unitlength}{1cm}%
\begin{picture}(9,5)(0,0)%
\path(0,0)(0,5)
\path(-0.052719,4.71005)(0.052719,4.71005)
\path(-0.0502085,4.72385)(0.0502085,4.72385)
\path(-0.0476981,4.73766)(0.0476981,4.73766)
\path(-0.0451877,4.75147)(0.0451877,4.75147)
\path(-0.0426773,4.76528)(0.0426773,4.76528)
\path(-0.0401668,4.77908)(0.0401668,4.77908)
\path(-0.0376564,4.79289)(0.0376564,4.79289)
\path(-0.035146,4.8067)(0.035146,4.8067)
\path(-0.0326356,4.8205)(0.0326356,4.8205)
\path(-0.0301251,4.83431)(0.0301251,4.83431)
\path(-0.0276147,4.84812)(0.0276147,4.84812)
\path(-0.0251043,4.86193)(0.0251043,4.86193)
\path(-0.0225938,4.87573)(0.0225938,4.87573)
\path(-0.0200834,4.88954)(0.0200834,4.88954)
\path(-0.017573,4.90335)(0.017573,4.90335)
\path(-0.0150626,4.91716)(0.0150626,4.91716)
\path(-0.0125521,4.93096)(0.0125521,4.93096)
\path(-0.0100417,4.94477)(0.0100417,4.94477)
\path(-0.00753128,4.95858)(0.00753128,4.95858)
\path(-0.00502085,4.97239)(0.00502085,4.97239)
\path(-0.00251043,4.98619)(0.00251043,4.98619)
\path(0.0395392,4.71005)(0.0395392,4.78253)
\path(0.0263595,4.71005)(0.0263595,4.85502)
\path(0.0131797,4.71005)(0.0131797,4.92751)
\path(0,4.71005)(0,5)
\path(-0.0131797,4.71005)(-0.0131797,4.92751)
\path(-0.0263595,4.71005)(-0.0263595,4.85502)
\path(-0.0395392,4.71005)(-0.0395392,4.78253)
\path(0,4.71005)(0.052719,4.71005)(0,5)(-0.052719,4.71005)(0,4.71005)
\path(0,2)(9,2)
\path(8.98619,1.99749)(8.98409,2.00289)
\path(8.97239,1.99498)(8.96818,2.00578)
\path(8.95858,1.99247)(8.95228,2.00868)
\path(8.94477,1.98996)(8.93637,2.01157)
\path(8.93096,1.98745)(8.92046,2.01446)
\path(8.91716,1.98494)(8.90455,2.01735)
\path(8.90335,1.98243)(8.88864,2.02025)
\path(8.88954,1.97992)(8.87274,2.02314)
\path(8.87573,1.97741)(8.85683,2.02603)
\path(8.86193,1.9749)(8.84092,2.02892)
\path(8.84812,1.97239)(8.82501,2.03182)
\path(8.83431,1.96987)(8.8091,2.03471)
\path(8.8205,1.96736)(8.7932,2.0376)
\path(8.8067,1.96485)(8.77729,2.04049)
\path(8.79289,1.96234)(8.76138,2.04339)
\path(8.77908,1.95983)(8.74547,2.04628)
\path(8.76528,1.95732)(8.72956,2.04917)
\path(8.75147,1.95481)(8.71366,2.05206)
\path(8.73766,1.9523)(8.71005,2.02333)
\path(8.72385,1.94979)(8.71005,1.9853)
\path(8.73641,2.04793)(8.71005,2.03768)
\path(8.76276,2.04313)(8.71005,2.02264)
\path(8.78912,2.03834)(8.71005,2.0076)
\path(8.81548,2.03355)(8.71005,1.99255)
\path(8.84184,2.02876)(8.71005,1.97751)
\path(8.8682,2.02396)(8.71005,1.96247)
\path(8.89456,2.01917)(8.71005,1.94743)
\path(8.92092,2.01438)(8.78199,1.96036)
\path(8.94728,2.00959)(8.85466,1.97357)
\path(8.97364,2.00479)(8.92733,1.98679)
\path(8.71005,2)(8.71005,1.94728)(9,2)(8.71005,2.05272)(8.71005,2)
\put(1,3){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(1,4){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(2,3){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(2,4){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(3,3){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(3,4){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(4,3){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(4,4){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(5,3){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(5,4){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(6,3){\makebox(0,0)[c]{\hbox{\color{rgb_000000}\scriptsize $\cdots$}}}
\put(6,4){\makebox(0,0)[c]{\hbox{\color{rgb_000000}\scriptsize $\cdots$}}}
\put(7,3){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(7,4){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(8,3){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(8,4){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(2,0.1){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(4,0.9){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(7,0.5){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(1.5,3){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(1.5,3){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(1.5,4){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(1.5,4){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(2.5,3){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(2.5,3){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(2.5,4){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(2.5,4){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(3.5,3){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(3.5,3){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(3.5,4){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(3.5,4){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(4.5,3){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(4.5,3){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(4.5,4){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(4.5,4){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(5.5,3){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(5.5,3){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(5.5,4){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(5.5,4){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(6.5,3){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(6.5,3){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(6.5,4){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(6.5,4){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(7.5,3){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(7.5,3){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(7.5,4){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(7.5,4){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(0,5.07029){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $E$}}}
\put(9.07029,2){\makebox(0,0)[l]{\hbox{\color{rgb_000000}\scriptsize $N_{\text{PF}}$}}}
\put(-0.070292,2){\makebox(0,0)[r]{\hbox{\color{rgb_000000}\scriptsize $E=0$}}}
\put(-0.070292,3){\makebox(0,0)[r]{\hbox{\color{rgb_000000}\scriptsize $E_{1}$}}}
\put(-0.070292,4){\makebox(0,0)[r]{\hbox{\color{rgb_000000}\scriptsize $E_{2}$}}}
\put(-0.246022,4.7){\makebox(0,0)[r]{\hbox{\color{rgb_000000}\scriptsize $\vdots$}}}
\put(1,1.92971){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $0$}}}
\put(2,1.92971){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $1$}}}
\put(3,1.92971){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $2$}}}
\put(4,1.92971){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $3$}}}
\put(5,1.92971){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $4$}}}
\put(7,1.92971){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $N-2$}}}
\put(8,1.92971){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $N-1$}}}
\put(1,3.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{0,1}$}}}
\put(2,3.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{1,1}$}}}
\put(3,3.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{2,1}$}}}
\put(4,3.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{3,1}$}}}
\put(5,3.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{4,1}$}}}
\put(7,3.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{N-2,1}$}}}
\put(8,3.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{N-1,1}$}}}
\put(1,4.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{0,2}$}}}
\put(2,4.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{1,2}$}}}
\put(3,4.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{2,2}$}}}
\put(4,4.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{3,2}$}}}
\put(5,4.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{4,2}$}}}
\put(7,4.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{N-2,2}$}}}
\put(8,4.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{N-1,2}$}}}
\put(2,0.205438){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{1,0}$}}}
\put(4,1.00544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{3,0}$}}}
\put(7,0.605438){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{N-2,0}$}}}
\put(1.82427,0.1){\makebox(0,0)[r]{\hbox{\color{rgb_000000}\scriptsize $E_{1,0}$}}}
\put(3.82427,0.9){\makebox(0,0)[r]{\hbox{\color{rgb_000000}\scriptsize $E_{3,0}$}}}
\put(6.82427,0.5){\makebox(0,0)[r]{\hbox{\color{rgb_000000}\scriptsize $E_{N-2,0}$}}}
\end{picture}%


==> figure/figure3a.eepic <==
%% Generated from figure3a.xp on Sun Feb 10 03:19:46 IST 2013 by
%% ePiX-1.2.10
%% 
%%   Cartesian bounding box: [0,8] x [-2,3]
%%   Actual size: 8 x 5cm
%%   Figure offset: left by 0cm, down by 0cm
%% 
%% usepackages epic,eepic,xcolor
%% 
\xdefinecolor{rgb_000000}{rgb}{0,0,0}%
\setlength{\unitlength}{1cm}%
\begin{picture}(8,5)(0,0)%
\path(0,0)(0,5)
\path(-0.052719,4.71005)(0.052719,4.71005)
\path(-0.0502085,4.72385)(0.0502085,4.72385)
\path(-0.0476981,4.73766)(0.0476981,4.73766)
\path(-0.0451877,4.75147)(0.0451877,4.75147)
\path(-0.0426773,4.76528)(0.0426773,4.76528)
\path(-0.0401668,4.77908)(0.0401668,4.77908)
\path(-0.0376564,4.79289)(0.0376564,4.79289)
\path(-0.035146,4.8067)(0.035146,4.8067)
\path(-0.0326356,4.8205)(0.0326356,4.8205)
\path(-0.0301251,4.83431)(0.0301251,4.83431)
\path(-0.0276147,4.84812)(0.0276147,4.84812)
\path(-0.0251043,4.86193)(0.0251043,4.86193)
\path(-0.0225938,4.87573)(0.0225938,4.87573)
\path(-0.0200834,4.88954)(0.0200834,4.88954)
\path(-0.017573,4.90335)(0.017573,4.90335)
\path(-0.0150626,4.91716)(0.0150626,4.91716)
\path(-0.0125521,4.93096)(0.0125521,4.93096)
\path(-0.0100417,4.94477)(0.0100417,4.94477)
\path(-0.00753128,4.95858)(0.00753128,4.95858)
\path(-0.00502085,4.97239)(0.00502085,4.97239)
\path(-0.00251043,4.98619)(0.00251043,4.98619)
\path(0.0395392,4.71005)(0.0395392,4.78253)
\path(0.0263595,4.71005)(0.0263595,4.85502)
\path(0.0131797,4.71005)(0.0131797,4.92751)
\path(0,4.71005)(0,5)
\path(-0.0131797,4.71005)(-0.0131797,4.92751)
\path(-0.0263595,4.71005)(-0.0263595,4.85502)
\path(-0.0395392,4.71005)(-0.0395392,4.78253)
\path(0,4.71005)(0.052719,4.71005)(0,5)(-0.052719,4.71005)(0,4.71005)
\path(0,2)(8,2)
\path(7.98619,1.99749)(7.98409,2.00289)
\path(7.97239,1.99498)(7.96818,2.00578)
\path(7.95858,1.99247)(7.95228,2.00868)
\path(7.94477,1.98996)(7.93637,2.01157)
\path(7.93096,1.98745)(7.92046,2.01446)
\path(7.91716,1.98494)(7.90455,2.01735)
\path(7.90335,1.98243)(7.88864,2.02025)
\path(7.88954,1.97992)(7.87274,2.02314)
\path(7.87573,1.97741)(7.85683,2.02603)
\path(7.86193,1.9749)(7.84092,2.02892)
\path(7.84812,1.97239)(7.82501,2.03182)
\path(7.83431,1.96987)(7.8091,2.03471)
\path(7.8205,1.96736)(7.7932,2.0376)
\path(7.8067,1.96485)(7.77729,2.04049)
\path(7.79289,1.96234)(7.76138,2.04339)
\path(7.77908,1.95983)(7.74547,2.04628)
\path(7.76528,1.95732)(7.72956,2.04917)
\path(7.75147,1.95481)(7.71366,2.05206)
\path(7.73766,1.9523)(7.71005,2.02333)
\path(7.72385,1.94979)(7.71005,1.9853)
\path(7.73641,2.04793)(7.71005,2.03768)
\path(7.76276,2.04313)(7.71005,2.02264)
\path(7.78912,2.03834)(7.71005,2.0076)
\path(7.81548,2.03355)(7.71005,1.99255)
\path(7.84184,2.02876)(7.71005,1.97751)
\path(7.8682,2.02396)(7.71005,1.96247)
\path(7.89456,2.01917)(7.71005,1.94743)
\path(7.92092,2.01438)(7.78199,1.96036)
\path(7.94728,2.00959)(7.85466,1.97357)
\path(7.97364,2.00479)(7.92733,1.98679)
\path(7.71005,2)(7.71005,1.94728)(8,2)(7.71005,2.05272)(7.71005,2)
\put(1,3){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(1,4){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(2,3){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(2,4){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(3,3){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(3,4){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(4,3){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(4,4){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(5,3){\makebox(0,0)[c]{\hbox{\color{rgb_000000}\scriptsize $\cdots$}}}
\put(5,4){\makebox(0,0)[c]{\hbox{\color{rgb_000000}\scriptsize $\cdots$}}}
\put(6,3){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(6,4){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(7,3){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(7,4){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(1,0.5){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(3,0.1){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(6,0.9){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(1.5,3){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(1.5,3){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(1.5,4){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(1.5,4){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(2.5,3){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(2.5,3){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(2.5,4){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(2.5,4){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(3.5,3){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(3.5,3){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(3.5,4){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(3.5,4){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(4.5,3){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(4.5,3){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(4.5,4){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(4.5,4){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(5.5,3){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(5.5,3){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(5.5,4){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(5.5,4){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(6.5,3){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(6.5,3){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(6.5,4){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(6.5,4){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(0,5.07029){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $E$}}}
\put(8.07029,2){\makebox(0,0)[l]{\hbox{\color{rgb_000000}\scriptsize $N_{\text{PF}}$}}}
\put(-0.070292,2){\makebox(0,0)[r]{\hbox{\color{rgb_000000}\scriptsize $E=0$}}}
\put(-0.070292,3){\makebox(0,0)[r]{\hbox{\color{rgb_000000}\scriptsize $E_{1}$}}}
\put(-0.070292,4){\makebox(0,0)[r]{\hbox{\color{rgb_000000}\scriptsize $E_{2}$}}}
\put(-0.246022,4.7){\makebox(0,0)[r]{\hbox{\color{rgb_000000}\scriptsize $\vdots$}}}
\put(1,1.92971){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $0$}}}
\put(2,1.92971){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $1$}}}
\put(3,1.92971){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $2$}}}
\put(4,1.92971){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $3$}}}
\put(6,1.92971){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $N-2$}}}
\put(7,1.92971){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $N-1$}}}
\put(1,3.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{0,1}$}}}
\put(2,3.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{1,1}$}}}
\put(3,3.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{2,1}$}}}
\put(4,3.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{3,1}$}}}
\put(6,3.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{N-2,1}$}}}
\put(7,3.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{N-1,1}$}}}
\put(1,4.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{0,2}$}}}
\put(2,4.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{1,2}$}}}
\put(3,4.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{2,2}$}}}
\put(4,4.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{3,2}$}}}
\put(6,4.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{N-2,2}$}}}
\put(7,4.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{N-1,2}$}}}
\put(1,0.605438){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{0,0}$}}}
\put(3,0.205438){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{2,0}$}}}
\put(6,1.00544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{N-2,0}$}}}
\put(0.82427,0.5){\makebox(0,0)[r]{\hbox{\color{rgb_000000}\scriptsize $E_{0,0}$}}}
\put(2.82427,0.1){\makebox(0,0)[r]{\hbox{\color{rgb_000000}\scriptsize $E_{2,0}$}}}
\put(5.82427,0.9){\makebox(0,0)[r]{\hbox{\color{rgb_000000}\scriptsize $E_{N-2,0}$}}}
\end{picture}%


==> figure/figure3b.eepic <==
%% Generated from figure3b.xp on Sun Feb 10 03:19:47 IST 2013 by
%% ePiX-1.2.10
%% 
%%   Cartesian bounding box: [0,9] x [-2,3]
%%   Actual size: 9 x 5cm
%%   Figure offset: left by 0cm, down by 0cm
%% 
%% usepackages epic,eepic,xcolor
%% 
\xdefinecolor{rgb_000000}{rgb}{0,0,0}%
\setlength{\unitlength}{1cm}%
\begin{picture}(9,5)(0,0)%
\path(0,0)(0,5)
\path(-0.052719,4.71005)(0.052719,4.71005)
\path(-0.0502085,4.72385)(0.0502085,4.72385)
\path(-0.0476981,4.73766)(0.0476981,4.73766)
\path(-0.0451877,4.75147)(0.0451877,4.75147)
\path(-0.0426773,4.76528)(0.0426773,4.76528)
\path(-0.0401668,4.77908)(0.0401668,4.77908)
\path(-0.0376564,4.79289)(0.0376564,4.79289)
\path(-0.035146,4.8067)(0.035146,4.8067)
\path(-0.0326356,4.8205)(0.0326356,4.8205)
\path(-0.0301251,4.83431)(0.0301251,4.83431)
\path(-0.0276147,4.84812)(0.0276147,4.84812)
\path(-0.0251043,4.86193)(0.0251043,4.86193)
\path(-0.0225938,4.87573)(0.0225938,4.87573)
\path(-0.0200834,4.88954)(0.0200834,4.88954)
\path(-0.017573,4.90335)(0.017573,4.90335)
\path(-0.0150626,4.91716)(0.0150626,4.91716)
\path(-0.0125521,4.93096)(0.0125521,4.93096)
\path(-0.0100417,4.94477)(0.0100417,4.94477)
\path(-0.00753128,4.95858)(0.00753128,4.95858)
\path(-0.00502085,4.97239)(0.00502085,4.97239)
\path(-0.00251043,4.98619)(0.00251043,4.98619)
\path(0.0395392,4.71005)(0.0395392,4.78253)
\path(0.0263595,4.71005)(0.0263595,4.85502)
\path(0.0131797,4.71005)(0.0131797,4.92751)
\path(0,4.71005)(0,5)
\path(-0.0131797,4.71005)(-0.0131797,4.92751)
\path(-0.0263595,4.71005)(-0.0263595,4.85502)
\path(-0.0395392,4.71005)(-0.0395392,4.78253)
\path(0,4.71005)(0.052719,4.71005)(0,5)(-0.052719,4.71005)(0,4.71005)
\path(0,2)(9,2)
\path(8.98619,1.99749)(8.98409,2.00289)
\path(8.97239,1.99498)(8.96818,2.00578)
\path(8.95858,1.99247)(8.95228,2.00868)
\path(8.94477,1.98996)(8.93637,2.01157)
\path(8.93096,1.98745)(8.92046,2.01446)
\path(8.91716,1.98494)(8.90455,2.01735)
\path(8.90335,1.98243)(8.88864,2.02025)
\path(8.88954,1.97992)(8.87274,2.02314)
\path(8.87573,1.97741)(8.85683,2.02603)
\path(8.86193,1.9749)(8.84092,2.02892)
\path(8.84812,1.97239)(8.82501,2.03182)
\path(8.83431,1.96987)(8.8091,2.03471)
\path(8.8205,1.96736)(8.7932,2.0376)
\path(8.8067,1.96485)(8.77729,2.04049)
\path(8.79289,1.96234)(8.76138,2.04339)
\path(8.77908,1.95983)(8.74547,2.04628)
\path(8.76528,1.95732)(8.72956,2.04917)
\path(8.75147,1.95481)(8.71366,2.05206)
\path(8.73766,1.9523)(8.71005,2.02333)
\path(8.72385,1.94979)(8.71005,1.9853)
\path(8.73641,2.04793)(8.71005,2.03768)
\path(8.76276,2.04313)(8.71005,2.02264)
\path(8.78912,2.03834)(8.71005,2.0076)
\path(8.81548,2.03355)(8.71005,1.99255)
\path(8.84184,2.02876)(8.71005,1.97751)
\path(8.8682,2.02396)(8.71005,1.96247)
\path(8.89456,2.01917)(8.71005,1.94743)
\path(8.92092,2.01438)(8.78199,1.96036)
\path(8.94728,2.00959)(8.85466,1.97357)
\path(8.97364,2.00479)(8.92733,1.98679)
\path(8.71005,2)(8.71005,1.94728)(9,2)(8.71005,2.05272)(8.71005,2)
\put(1,3){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(1,4){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(2,3){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(2,4){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(3,3){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(3,4){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(4,3){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(4,4){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(5,3){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(5,4){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(6,3){\makebox(0,0)[c]{\hbox{\color{rgb_000000}\scriptsize $\cdots$}}}
\put(6,4){\makebox(0,0)[c]{\hbox{\color{rgb_000000}\scriptsize $\cdots$}}}
\put(7,3){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(7,4){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(8,3){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(8,4){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(1,0.9){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(3,1.3){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(5,0.1){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(8,0.5){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(1.5,3){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(1.5,3){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(1.5,4){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(1.5,4){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(2.5,3){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(2.5,3){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(2.5,4){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(2.5,4){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(3.5,3){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(3.5,3){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(3.5,4){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(3.5,4){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(4.5,3){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(4.5,3){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(4.5,4){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(4.5,4){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(5.5,3){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(5.5,3){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(5.5,4){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(5.5,4){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(6.5,3){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(6.5,3){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(6.5,4){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(6.5,4){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(7.5,3){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(7.5,3){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(7.5,4){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(7.5,4){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(0,5.07029){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $E$}}}
\put(9.07029,2){\makebox(0,0)[l]{\hbox{\color{rgb_000000}\scriptsize $N_{\text{PF}}$}}}
\put(-0.070292,2){\makebox(0,0)[r]{\hbox{\color{rgb_000000}\scriptsize $E=0$}}}
\put(-0.070292,3){\makebox(0,0)[r]{\hbox{\color{rgb_000000}\scriptsize $E_{1}$}}}
\put(-0.070292,4){\makebox(0,0)[r]{\hbox{\color{rgb_000000}\scriptsize $E_{2}$}}}
\put(-0.246022,4.7){\makebox(0,0)[r]{\hbox{\color{rgb_000000}\scriptsize $\vdots$}}}
\put(1,1.92971){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $0$}}}
\put(2,1.92971){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $1$}}}
\put(3,1.92971){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $2$}}}
\put(4,1.92971){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $3$}}}
\put(5,1.92971){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $4$}}}
\put(7,1.92971){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $N-2$}}}
\put(8,1.92971){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $N-1$}}}
\put(1,3.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{0,1}$}}}
\put(2,3.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{1,1}$}}}
\put(3,3.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{2,1}$}}}
\put(4,3.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{3,1}$}}}
\put(5,3.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{4,1}$}}}
\put(7,3.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{N-2,1}$}}}
\put(8,3.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{N-1,1}$}}}
\put(1,4.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{0,2}$}}}
\put(2,4.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{1,2}$}}}
\put(3,4.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{2,2}$}}}
\put(4,4.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{3,2}$}}}
\put(5,4.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{4,2}$}}}
\put(7,4.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{N-2,2}$}}}
\put(8,4.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{N-1,2}$}}}
\put(1,1.00544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{0,0}$}}}
\put(3,1.40544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{2,0}$}}}
\put(5,0.205438){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{4,0}$}}}
\put(8,0.605438){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{N-1,0}$}}}
\put(0.82427,0.9){\makebox(0,0)[r]{\hbox{\color{rgb_000000}\scriptsize $E_{0,0}$}}}
\put(2.82427,1.3){\makebox(0,0)[r]{\hbox{\color{rgb_000000}\scriptsize $E_{2,0}$}}}
\put(4.82427,0.1){\makebox(0,0)[r]{\hbox{\color{rgb_000000}\scriptsize $E_{4,0}$}}}
\put(7.82427,0.5){\makebox(0,0)[r]{\hbox{\color{rgb_000000}\scriptsize $E_{N-1,0}$}}}
\end{picture}%


==> figure/figure4a.eepic <==
%% Generated from figure4a.xp on Sun Feb 10 03:19:47 IST 2013 by
%% ePiX-1.2.10
%% 
%%   Cartesian bounding box: [0,8] x [-1,4]
%%   Actual size: 8 x 5cm
%%   Figure offset: left by 0cm, down by 0cm
%% 
%% usepackages epic,eepic,xcolor
%% 
\xdefinecolor{rgb_000000}{rgb}{0,0,0}%
\setlength{\unitlength}{1cm}%
\begin{picture}(8,5)(0,0)%
\path(0,0)(0,5)
\path(-0.052719,4.71005)(0.052719,4.71005)
\path(-0.0502085,4.72385)(0.0502085,4.72385)
\path(-0.0476981,4.73766)(0.0476981,4.73766)
\path(-0.0451877,4.75147)(0.0451877,4.75147)
\path(-0.0426773,4.76528)(0.0426773,4.76528)
\path(-0.0401668,4.77908)(0.0401668,4.77908)
\path(-0.0376564,4.79289)(0.0376564,4.79289)
\path(-0.035146,4.8067)(0.035146,4.8067)
\path(-0.0326356,4.8205)(0.0326356,4.8205)
\path(-0.0301251,4.83431)(0.0301251,4.83431)
\path(-0.0276147,4.84812)(0.0276147,4.84812)
\path(-0.0251043,4.86193)(0.0251043,4.86193)
\path(-0.0225938,4.87573)(0.0225938,4.87573)
\path(-0.0200834,4.88954)(0.0200834,4.88954)
\path(-0.017573,4.90335)(0.017573,4.90335)
\path(-0.0150626,4.91716)(0.0150626,4.91716)
\path(-0.0125521,4.93096)(0.0125521,4.93096)
\path(-0.0100417,4.94477)(0.0100417,4.94477)
\path(-0.00753128,4.95858)(0.00753128,4.95858)
\path(-0.00502085,4.97239)(0.00502085,4.97239)
\path(-0.00251043,4.98619)(0.00251043,4.98619)
\path(0.0395392,4.71005)(0.0395392,4.78253)
\path(0.0263595,4.71005)(0.0263595,4.85502)
\path(0.0131797,4.71005)(0.0131797,4.92751)
\path(0,4.71005)(0,5)
\path(-0.0131797,4.71005)(-0.0131797,4.92751)
\path(-0.0263595,4.71005)(-0.0263595,4.85502)
\path(-0.0395392,4.71005)(-0.0395392,4.78253)
\path(0,4.71005)(0.052719,4.71005)(0,5)(-0.052719,4.71005)(0,4.71005)
\path(0,1)(8,1)
\path(7.98619,0.99749)(7.98409,1.00289)
\path(7.97239,0.994979)(7.96818,1.00578)
\path(7.95858,0.992469)(7.95228,1.00868)
\path(7.94477,0.989958)(7.93637,1.01157)
\path(7.93096,0.987448)(7.92046,1.01446)
\path(7.91716,0.984937)(7.90455,1.01735)
\path(7.90335,0.982427)(7.88864,1.02025)
\path(7.88954,0.979917)(7.87274,1.02314)
\path(7.87573,0.977406)(7.85683,1.02603)
\path(7.86193,0.974896)(7.84092,1.02892)
\path(7.84812,0.972385)(7.82501,1.03182)
\path(7.83431,0.969875)(7.8091,1.03471)
\path(7.8205,0.967364)(7.7932,1.0376)
\path(7.8067,0.964854)(7.77729,1.04049)
\path(7.79289,0.962344)(7.76138,1.04339)
\path(7.77908,0.959833)(7.74547,1.04628)
\path(7.76528,0.957323)(7.72956,1.04917)
\path(7.75147,0.954812)(7.71366,1.05206)
\path(7.73766,0.952302)(7.71005,1.02333)
\path(7.72385,0.949791)(7.71005,0.985304)
\path(7.73641,1.04793)(7.71005,1.03768)
\path(7.76276,1.04313)(7.71005,1.02264)
\path(7.78912,1.03834)(7.71005,1.0076)
\path(7.81548,1.03355)(7.71005,0.992554)
\path(7.84184,1.02876)(7.71005,0.977513)
\path(7.8682,1.02396)(7.71005,0.962472)
\path(7.89456,1.01917)(7.71005,0.94743)
\path(7.92092,1.01438)(7.78199,0.960362)
\path(7.94728,1.00959)(7.85466,0.973575)
\path(7.97364,1.00479)(7.92733,0.986787)
\path(7.71005,1)(7.71005,0.947281)(8,1)(7.71005,1.05272)(7.71005,1)
\put(1,2){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(1,3){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(1,4){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(2,2){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(2,3){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(2,4){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(3,2){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(3,3){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(3,4){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(4,2){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(4,3){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(4,4){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(5,2){\makebox(0,0)[c]{\hbox{\color{rgb_000000}\scriptsize $\cdots$}}}
\put(5,3){\makebox(0,0)[c]{\hbox{\color{rgb_000000}\scriptsize $\cdots$}}}
\put(5,4){\makebox(0,0)[c]{\hbox{\color{rgb_000000}\scriptsize $\cdots$}}}
\put(6,2){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(6,3){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(6,4){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(7,2){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(7,3){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(7,4){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(1.5,2){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(1.5,2){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(1.5,3){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(1.5,3){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(1.5,4){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(1.5,4){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(2.5,2){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(2.5,2){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(2.5,3){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(2.5,3){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(2.5,4){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(2.5,4){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(3.5,2){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(3.5,2){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(3.5,3){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(3.5,3){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(3.5,4){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(3.5,4){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(4.5,2){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(4.5,2){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(4.5,3){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(4.5,3){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(4.5,4){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(4.5,4){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(5.5,2){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(5.5,2){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(5.5,3){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(5.5,3){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(5.5,4){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(5.5,4){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(6.5,2){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(6.5,2){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(6.5,3){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(6.5,3){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(6.5,4){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(6.5,4){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(0,5.07029){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $E$}}}
\put(8.07029,1){\makebox(0,0)[l]{\hbox{\color{rgb_000000}\scriptsize $N_{\text{PF}}$}}}
\put(-0.070292,1){\makebox(0,0)[r]{\hbox{\color{rgb_000000}\scriptsize $E=0$}}}
\put(-0.070292,2){\makebox(0,0)[r]{\hbox{\color{rgb_000000}\scriptsize $E_{0}$}}}
\put(-0.070292,3){\makebox(0,0)[r]{\hbox{\color{rgb_000000}\scriptsize $E_{1}$}}}
\put(-0.070292,4){\makebox(0,0)[r]{\hbox{\color{rgb_000000}\scriptsize $E_{2}$}}}
\put(-0.246022,4.7){\makebox(0,0)[r]{\hbox{\color{rgb_000000}\scriptsize $\vdots$}}}
\put(1,0.929708){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $0$}}}
\put(2,0.929708){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $1$}}}
\put(3,0.929708){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $2$}}}
\put(4,0.929708){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $3$}}}
\put(6,0.929708){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $N-2$}}}
\put(7,0.929708){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $N-1$}}}
\put(1,2.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{0,0}$}}}
\put(2,2.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{1,0}$}}}
\put(3,2.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{2,0}$}}}
\put(4,2.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{3,0}$}}}
\put(6,2.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{N-2,0}$}}}
\put(7,2.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{N-1,0}$}}}
\put(1,3.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{0,1}$}}}
\put(2,3.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{1,1}$}}}
\put(3,3.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{2,1}$}}}
\put(4,3.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{3,1}$}}}
\put(6,3.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{N-2,1}$}}}
\put(7,3.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{N-1,1}$}}}
\put(1,4.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{0,2}$}}}
\put(2,4.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{1,2}$}}}
\put(3,4.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{2,2}$}}}
\put(4,4.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{3,2}$}}}
\put(6,4.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{N-2,2}$}}}
\put(7,4.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{N-1,2}$}}}
\end{picture}%


==> figure/figure4b.eepic <==
%% Generated from figure4b.xp on Sun Feb 10 03:19:48 IST 2013 by
%% ePiX-1.2.10
%% 
%%   Cartesian bounding box: [0,8] x [-2,3]
%%   Actual size: 8 x 5cm
%%   Figure offset: left by 0cm, down by 0cm
%% 
%% usepackages epic,eepic,xcolor
%% 
\xdefinecolor{rgb_000000}{rgb}{0,0,0}%
\setlength{\unitlength}{1cm}%
\begin{picture}(8,5)(0,0)%
\path(0,0)(0,5)
\path(-0.052719,4.71005)(0.052719,4.71005)
\path(-0.0502085,4.72385)(0.0502085,4.72385)
\path(-0.0476981,4.73766)(0.0476981,4.73766)
\path(-0.0451877,4.75147)(0.0451877,4.75147)
\path(-0.0426773,4.76528)(0.0426773,4.76528)
\path(-0.0401668,4.77908)(0.0401668,4.77908)
\path(-0.0376564,4.79289)(0.0376564,4.79289)
\path(-0.035146,4.8067)(0.035146,4.8067)
\path(-0.0326356,4.8205)(0.0326356,4.8205)
\path(-0.0301251,4.83431)(0.0301251,4.83431)
\path(-0.0276147,4.84812)(0.0276147,4.84812)
\path(-0.0251043,4.86193)(0.0251043,4.86193)
\path(-0.0225938,4.87573)(0.0225938,4.87573)
\path(-0.0200834,4.88954)(0.0200834,4.88954)
\path(-0.017573,4.90335)(0.017573,4.90335)
\path(-0.0150626,4.91716)(0.0150626,4.91716)
\path(-0.0125521,4.93096)(0.0125521,4.93096)
\path(-0.0100417,4.94477)(0.0100417,4.94477)
\path(-0.00753128,4.95858)(0.00753128,4.95858)
\path(-0.00502085,4.97239)(0.00502085,4.97239)
\path(-0.00251043,4.98619)(0.00251043,4.98619)
\path(0.0395392,4.71005)(0.0395392,4.78253)
\path(0.0263595,4.71005)(0.0263595,4.85502)
\path(0.0131797,4.71005)(0.0131797,4.92751)
\path(0,4.71005)(0,5)
\path(-0.0131797,4.71005)(-0.0131797,4.92751)
\path(-0.0263595,4.71005)(-0.0263595,4.85502)
\path(-0.0395392,4.71005)(-0.0395392,4.78253)
\path(0,4.71005)(0.052719,4.71005)(0,5)(-0.052719,4.71005)(0,4.71005)
\path(0,2)(8,2)
\path(7.98619,1.99749)(7.98409,2.00289)
\path(7.97239,1.99498)(7.96818,2.00578)
\path(7.95858,1.99247)(7.95228,2.00868)
\path(7.94477,1.98996)(7.93637,2.01157)
\path(7.93096,1.98745)(7.92046,2.01446)
\path(7.91716,1.98494)(7.90455,2.01735)
\path(7.90335,1.98243)(7.88864,2.02025)
\path(7.88954,1.97992)(7.87274,2.02314)
\path(7.87573,1.97741)(7.85683,2.02603)
\path(7.86193,1.9749)(7.84092,2.02892)
\path(7.84812,1.97239)(7.82501,2.03182)
\path(7.83431,1.96987)(7.8091,2.03471)
\path(7.8205,1.96736)(7.7932,2.0376)
\path(7.8067,1.96485)(7.77729,2.04049)
\path(7.79289,1.96234)(7.76138,2.04339)
\path(7.77908,1.95983)(7.74547,2.04628)
\path(7.76528,1.95732)(7.72956,2.04917)
\path(7.75147,1.95481)(7.71366,2.05206)
\path(7.73766,1.9523)(7.71005,2.02333)
\path(7.72385,1.94979)(7.71005,1.9853)
\path(7.73641,2.04793)(7.71005,2.03768)
\path(7.76276,2.04313)(7.71005,2.02264)
\path(7.78912,2.03834)(7.71005,2.0076)
\path(7.81548,2.03355)(7.71005,1.99255)
\path(7.84184,2.02876)(7.71005,1.97751)
\path(7.8682,2.02396)(7.71005,1.96247)
\path(7.89456,2.01917)(7.71005,1.94743)
\path(7.92092,2.01438)(7.78199,1.96036)
\path(7.94728,2.00959)(7.85466,1.97357)
\path(7.97364,2.00479)(7.92733,1.98679)
\path(7.71005,2)(7.71005,1.94728)(8,2)(7.71005,2.05272)(7.71005,2)
\put(1,3){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(1,4){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(1,0.5){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(2,3){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(2,4){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(2,0.5){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(3,3){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(3,4){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(3,0.5){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(4,3){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(4,4){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(4,0.5){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(5,3){\makebox(0,0)[c]{\hbox{\color{rgb_000000}\scriptsize $\cdots$}}}
\put(5,4){\makebox(0,0)[c]{\hbox{\color{rgb_000000}\scriptsize $\cdots$}}}
\put(5,0.5){\makebox(0,0)[c]{\hbox{\color{rgb_000000}\scriptsize $\cdots$}}}
\put(6,3){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(6,4){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(6,0.5){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(7,3){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(7,4){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(7,0.5){\color{rgb_000000}$\allinethickness{0.070292cm}\circle{0.070292}$}%
\put(1.5,3){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(1.5,3){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(1.5,4){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(1.5,4){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(2.5,3){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(2.5,3){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(2.5,4){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(2.5,4){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(3.5,3){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(3.5,3){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(3.5,4){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(3.5,4){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(4.5,3){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(4.5,3){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(4.5,4){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(4.5,4){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(5.5,3){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(5.5,3){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(5.5,4){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(5.5,4){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(6.5,3){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(6.5,3){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(6.5,4){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(6.5,4){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(1.5,0.5){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(1.5,0.5){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(2.5,0.5){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(2.5,0.5){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(3.5,0.5){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(3.5,0.5){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(4.5,0.5){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(4.5,0.5){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(5.5,0.5){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(5.5,0.5){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(6.5,0.5){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\longrightarrow$}}}
\put(6.5,0.5){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\longleftarrow$}}}
\put(0,5.07029){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $E$}}}
\put(8.07029,2){\makebox(0,0)[l]{\hbox{\color{rgb_000000}\scriptsize $N_{\text{PF}}$}}}
\put(-0.070292,2){\makebox(0,0)[r]{\hbox{\color{rgb_000000}\scriptsize $E=0$}}}
\put(-0.070292,0.5){\makebox(0,0)[r]{\hbox{\color{rgb_000000}\scriptsize $E_{0}$}}}
\put(-0.070292,3){\makebox(0,0)[r]{\hbox{\color{rgb_000000}\scriptsize $E_{1}$}}}
\put(-0.070292,4){\makebox(0,0)[r]{\hbox{\color{rgb_000000}\scriptsize $E_{2}$}}}
\put(-0.246022,4.7){\makebox(0,0)[r]{\hbox{\color{rgb_000000}\scriptsize $\vdots$}}}
\put(1,1.92971){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $0$}}}
\put(2,1.92971){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $1$}}}
\put(3,1.92971){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $2$}}}
\put(4,1.92971){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $3$}}}
\put(6,1.92971){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $N-2$}}}
\put(7,1.92971){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $N-1$}}}
\put(1,0.605438){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{0,0}$}}}
\put(2,0.605438){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{1,0}$}}}
\put(3,0.605438){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{2,0}$}}}
\put(4,0.605438){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{3,0}$}}}
\put(6,0.605438){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{N-2,0}$}}}
\put(7,0.605438){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{N-1,0}$}}}
\put(1,3.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{0,1}$}}}
\put(2,3.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{1,1}$}}}
\put(3,3.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{2,1}$}}}
\put(4,3.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{3,1}$}}}
\put(6,3.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{N-2,1}$}}}
\put(7,3.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{N-1,1}$}}}
\put(1,4.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{0,2}$}}}
\put(2,4.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{1,2}$}}}
\put(3,4.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{2,2}$}}}
\put(4,4.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{3,2}$}}}
\put(6,4.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{N-2,2}$}}}
\put(7,4.10544){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\Vec{\psi}_{N-1,2}$}}}
\end{picture}%


==> figure/figure5.eepic <==
%% Generated from figure5.xp on Sun Feb 10 03:19:48 IST 2013 by
%% ePiX-1.2.10
%% 
%%   Cartesian bounding box: [0,1] x [0,2]
%%   Actual size: 6 x 12cm
%%   Figure offset: left by 0cm, down by 0cm
%% 
%% usepackages epic,eepic,xcolor
%% 
\xdefinecolor{rgb_000000}{rgb}{0,0,0}%
\xdefinecolor{rgb_0000ff}{rgb}{0,0,1}%
\setlength{\unitlength}{1cm}%
\begin{picture}(6,12)(0,0)%
\path(3,0)(3,12)
\path(2.94728,11.71)(3.05272,11.71)
\path(2.94979,11.7239)(3.05021,11.7239)
\path(2.9523,11.7377)(3.0477,11.7377)
\path(2.95481,11.7515)(3.04519,11.7515)
\path(2.95732,11.7653)(3.04268,11.7653)
\path(2.95983,11.7791)(3.04017,11.7791)
\path(2.96234,11.7929)(3.03766,11.7929)
\path(2.96485,11.8067)(3.03515,11.8067)
\path(2.96736,11.8205)(3.03264,11.8205)
\path(2.96987,11.8343)(3.03013,11.8343)
\path(2.97239,11.8481)(3.02761,11.8481)
\path(2.9749,11.8619)(3.0251,11.8619)
\path(2.97741,11.8757)(3.02259,11.8757)
\path(2.97992,11.8895)(3.02008,11.8895)
\path(2.98243,11.9033)(3.01757,11.9033)
\path(2.98494,11.9172)(3.01506,11.9172)
\path(2.98745,11.931)(3.01255,11.931)
\path(2.98996,11.9448)(3.01004,11.9448)
\path(2.99247,11.9586)(3.00753,11.9586)
\path(2.99498,11.9724)(3.00502,11.9724)
\path(2.99749,11.9862)(3.00251,11.9862)
\path(3.03954,11.71)(3.03954,11.7825)
\path(3.02636,11.71)(3.02636,11.855)
\path(3.01318,11.71)(3.01318,11.9275)
\path(3,11.71)(3,12)
\path(2.98682,11.71)(2.98682,11.9275)
\path(2.97364,11.71)(2.97364,11.855)
\path(2.96046,11.71)(2.96046,11.7825)
\path(3,11.71)(3.05272,11.71)(3,12)(2.94728,11.71)(3,11.71)
\path(0,2.4)(6.6,2.4)
\path(6.58619,2.39749)(6.58409,2.40289)
\path(6.57239,2.39498)(6.56818,2.40578)
\path(6.55858,2.39247)(6.55228,2.40868)
\path(6.54477,2.38996)(6.53637,2.41157)
\path(6.53096,2.38745)(6.52046,2.41446)
\path(6.51716,2.38494)(6.50455,2.41735)
\path(6.50335,2.38243)(6.48864,2.42025)
\path(6.48954,2.37992)(6.47274,2.42314)
\path(6.47573,2.37741)(6.45683,2.42603)
\path(6.46193,2.3749)(6.44092,2.42892)
\path(6.44812,2.37239)(6.42501,2.43182)
\path(6.43431,2.36987)(6.4091,2.43471)
\path(6.4205,2.36736)(6.3932,2.4376)
\path(6.4067,2.36485)(6.37729,2.44049)
\path(6.39289,2.36234)(6.36138,2.44339)
\path(6.37908,2.35983)(6.34547,2.44628)
\path(6.36528,2.35732)(6.32956,2.44917)
\path(6.35147,2.35481)(6.31366,2.45206)
\path(6.33766,2.3523)(6.31005,2.42333)
\path(6.32385,2.34979)(6.31005,2.3853)
\path(6.33641,2.44793)(6.31005,2.43768)
\path(6.36276,2.44313)(6.31005,2.42264)
\path(6.38912,2.43834)(6.31005,2.4076)
\path(6.41548,2.43355)(6.31005,2.39255)
\path(6.44184,2.42876)(6.31005,2.37751)
\path(6.4682,2.42396)(6.31005,2.36247)
\path(6.49456,2.41917)(6.31005,2.34743)
\path(6.52092,2.41438)(6.38199,2.36036)
\path(6.54728,2.40959)(6.45466,2.37357)
\path(6.57364,2.40479)(6.52733,2.38679)
\path(6.31005,2.4)(6.31005,2.34728)(6.6,2.4)(6.31005,2.45272)(6.31005,2.4)
\path(0,0)(0,12)
\path(6,0)(6,12)
\color{rgb_0000ff}%
\path(0.378403,0)(0.379327,0.012)(0.380258,0.024)(0.381196,0.036)
  (0.38214,0.048)(0.383092,0.06)(0.384051,0.072)(0.385016,0.084)
  (0.38599,0.096)(0.38697,0.108)(0.387959,0.12)(0.388954,0.132)
  (0.389958,0.144)(0.390969,0.156)(0.391988,0.168)(0.393015,0.18)
  (0.39405,0.192)(0.395094,0.204)(0.396145,0.216)(0.397205,0.228)
  (0.398274,0.24)(0.399351,0.252)(0.400437,0.264)(0.401532,0.276)
  (0.402636,0.288)(0.403749,0.3)(0.404871,0.312)(0.406003,0.324)
  (0.407144,0.336)(0.408295,0.348)(0.409456,0.36)(0.410626,0.372)
  (0.411807,0.384)(0.412997,0.396)(0.414198,0.408)(0.41541,0.42)
  (0.416632,0.432)(0.417865,0.444)(0.419109,0.456)(0.420364,0.468)
  (0.421631,0.48)(0.422909,0.492)(0.424198,0.504)(0.4255,0.516)
  (0.426813,0.528)(0.428138,0.54)(0.429476,0.552)(0.430827,0.564)
  (0.43219,0.576)(0.433566,0.588)(0.434955,0.6)(0.436358,0.612)
  (0.437774,0.624)(0.439204,0.636)(0.440648,0.648)(0.442106,0.66)
  (0.443579,0.672)(0.445066,0.684)(0.446569,0.696)(0.448087,0.708)
  (0.44962,0.72)(0.451168,0.732)(0.452733,0.744)(0.454314,0.756)
  (0.455912,0.768)(0.457526,0.78)(0.459158,0.792)(0.460807,0.804)
  (0.462474,0.816)(0.464159,0.828)(0.465862,0.84)(0.467584,0.852)
  (0.469325,0.864)(0.471085,0.876)(0.472866,0.888)(0.474666,0.9)
  (0.476487,0.912)(0.478329,0.924)(0.480192,0.936)(0.482076,0.948)
  (0.483983,0.96)(0.485913,0.972)(0.487865,0.984)(0.489841,0.996)
  (0.491841,1.008)(0.493865,1.02)(0.495914,1.032)(0.497988,1.044)
  (0.500089,1.056)(0.502216,1.068)(0.504369,1.08)(0.506551,1.092)
  (0.50876,1.104)(0.510998,1.116)(0.513266,1.128)(0.515563,1.14)
  (0.517892,1.152)(0.520251,1.164)(0.522643,1.176)(0.525067,1.188)
  (0.527525,1.2)(0.530017,1.212)(0.532544,1.224)(0.535106,1.236)
  (0.537706,1.248)(0.540343,1.26)(0.543018,1.272)(0.545732,1.284)
  (0.548487,1.296)(0.551283,1.308)(0.554122,1.32)(0.557004,1.332)
  (0.55993,1.344)(0.562901,1.356)(0.565919,1.368)(0.568986,1.38)
  (0.572101,1.392)(0.575267,1.404)(0.578484,1.416)(0.581754,1.428)
  (0.585079,1.44)(0.58846,1.452)(0.591899,1.464)(0.595397,1.476)
  (0.598956,1.488)(0.602577,1.5)(0.606262,1.512)(0.610014,1.524)
  (0.613834,1.536)(0.617724,1.548)(0.621686,1.56)(0.625723,1.572)
  (0.629836,1.584)(0.634029,1.596)(0.638303,1.608)(0.642661,1.62)
  (0.647105,1.632)(0.65164,1.644)(0.656267,1.656)(0.660989,1.668)
  (0.66581,1.68)(0.670733,1.692)(0.675762,1.704)(0.6809,1.716)
  (0.68615,1.728)(0.691518,1.74)(0.697007,1.752)(0.702621,1.764)
  (0.708366,1.776)(0.714245,1.788)(0.720265,1.8)(0.72643,1.812)
  (0.732746,1.824)(0.739219,1.836)(0.745854,1.848)(0.75266,1.86)
  (0.759642,1.872)(0.766808,1.884)(0.774166,1.896)(0.781723,1.908)
  (0.789489,1.92)(0.797471,1.932)(0.805681,1.944)(0.814128,1.956)
  (0.822822,1.968)(0.831776,1.98)(0.841002,1.992)(0.850512,2.004)
  (0.860319,2.016)(0.87044,2.028)(0.880889,2.04)(0.891683,2.052)
  (0.90284,2.064)(0.914378,2.076)(0.926317,2.088)(0.93868,2.1)
  (0.95149,2.112)(0.964771,2.124)(0.97855,2.136)(0.992856,2.148)
  (1.00772,2.16)(1.02317,2.172)(1.03925,2.184)(1.056,2.196)
  (1.07345,2.208)(1.09165,2.22)(1.11065,2.232)(1.1305,2.244)
  (1.15126,2.256)(1.17299,2.268)(1.19576,2.28)(1.21964,2.292)
  (1.2447,2.304)(1.27104,2.316)(1.29875,2.328)(1.32792,2.34)
  (1.35867,2.352)(1.39112,2.364)(1.42539,2.376)(1.46164,2.388)
\path(1.50315,2.40095)(1.53539,2.41049)(1.56916,2.42002)
  (1.60457,2.42955)(1.64172,2.43908)(1.6807,2.44861)(1.72163,2.45814)
  (1.76462,2.46767)(1.8098,2.4772)(1.85728,2.48673)(1.90718,2.49626)
  (1.95964,2.50579)(2.01478,2.51532)(2.0727,2.52485)(2.13354,2.53438)
  (2.19738,2.54391)(2.26431,2.55344)(2.3344,2.56297)(2.40767,2.5725)
  (2.48415,2.58203)(2.56379,2.59156)(2.64651,2.60109)
  (2.73217,2.61062)(2.82061,2.62015)(2.91155,2.62968)
  (3.00471,2.63921)(3.09973,2.64874)(3.19619,2.65827)(3.29364,2.6678)
  (3.39161,2.67733)(3.4896,2.68686)(3.58712,2.69639)(3.68367,2.70592)
  (3.77882,2.71545)(3.87216,2.72498)(3.96331,2.73451)
  (4.05198,2.74404)(4.13791,2.75357)(4.22092,2.7631)(4.30088,2.77263)
  (4.37769,2.78216)(4.45134,2.79169)(4.52181,2.80122)
  (4.58914,2.81075)(4.6534,2.82028)(4.71468,2.82981)(4.77306,2.83934)
  (4.82867,2.84887)(4.88163,2.8584)(4.93204,2.86793)(4.98005,2.87746)
  (5.02577,2.887)(5.06933,2.89653)(5.11084,2.90606)(5.15043,2.91559)
  (5.18819,2.92512)(5.22424,2.93465)(5.25868,2.94418)
  (5.29159,2.95371)(5.32308,2.96324)(5.35322,2.97277)(5.3821,2.9823)
  (5.40978,2.99183)(5.43634,3.00136)(5.46184,3.01089)
  (5.48635,3.02042)(5.50993,3.02995)(5.53261,3.03948)
  (5.55447,3.04901)(5.57554,3.05854)(5.59586,3.06807)(5.61548,3.0776)
  (5.63445,3.08713)(5.65278,3.09666)(5.67053,3.10619)
  (5.68771,3.11572)(5.70436,3.12525)(5.72051,3.13478)
  (5.73619,3.14431)(5.75141,3.15384)(5.76621,3.16337)(5.7806,3.1729)
  (5.79461,3.18243)(5.80825,3.19196)(5.82155,3.20149)
  (5.83452,3.21102)(5.84717,3.22055)(5.85953,3.23008)
  (5.87161,3.23961)(5.88342,3.24914)(5.89497,3.25867)(5.90629,3.2682)
  (5.91737,3.27773)(5.92824,3.28726)(5.9389,3.29679)(5.94936,3.30632)
  (5.95963,3.31585)(5.96973,3.32538)(5.97966,3.33491)
  (5.98943,3.34444)(5.99904,3.35397)
\path(0.000954215,3.35588)(0.0289339,3.38451)(0.0558293,3.41314)
  (0.0818176,3.44177)(0.107059,3.4704)(0.131702,3.49903)
  (0.155881,3.52766)(0.179725,3.55629)(0.203356,3.58491)
  (0.226893,3.61354)(0.250453,3.64217)(0.274153,3.6708)
  (0.298111,3.69943)(0.322451,3.72806)(0.3473,3.75669)
  (0.372795,3.78532)(0.399085,3.81395)(0.426328,3.84257)
  (0.454704,3.8712)(0.48441,3.89983)(0.515669,3.92846)
  (0.548738,3.95709)(0.583907,3.98572)(0.621516,4.01435)
  (0.66196,4.04298)(0.705703,4.0716)(0.753295,4.10023)
  (0.805391,4.12886)(0.862774,4.15749)(0.926389,4.18612)
  (0.997374,4.21475)(1.0771,4.24338)(1.16724,4.27201)
  (1.26976,4.30063)(1.38702,4.32926)(1.52168,4.35789)
  (1.67666,4.38652)(1.85481,4.41515)(2.05836,4.44378)
  (2.28803,4.47241)(2.54184,4.50104)(2.81418,4.52967)
  (3.09579,4.55829)(3.3753,4.58692)(3.64181,4.61555)(3.88725,4.64418)
  (4.10733,4.67281)(4.30115,4.70144)(4.47006,4.73007)(4.6166,4.7587)
  (4.74369,4.78732)(4.85416,4.81595)(4.9506,4.84458)(5.03519,4.87321)
  (5.10981,4.90184)(5.17601,4.93047)(5.23506,4.9591)(5.28802,4.98773)
  (5.33578,5.01635)(5.37905,5.04498)(5.41845,5.07361)
  (5.45447,5.10224)(5.48754,5.13087)(5.51803,5.1595)(5.54624,5.18813)
  (5.57242,5.21676)(5.59682,5.24538)(5.61961,5.27401)
  (5.64096,5.30264)(5.66103,5.33127)(5.67993,5.3599)(5.69778,5.38853)
  (5.71468,5.41716)(5.73071,5.44579)(5.74596,5.47442)
  (5.76049,5.50304)(5.77435,5.53167)(5.78761,5.5603)(5.80032,5.58893)
  (5.81252,5.61756)(5.82425,5.64619)(5.83555,5.67482)
  (5.84645,5.70345)(5.85697,5.73207)(5.86716,5.7607)(5.87703,5.78933)
  (5.88661,5.81796)(5.89591,5.84659)(5.90497,5.87522)
  (5.91379,5.90385)(5.9224,5.93248)(5.93081,5.9611)(5.93904,5.98973)
  (5.94709,6.01836)(5.95499,6.04699)(5.96275,6.07562)
  (5.97037,6.10425)(5.97788,6.13288)(5.98527,6.16151)
  (5.99256,6.19013)(5.99976,6.21876)
\path(0.000238688,6.22067)(0.0120617,6.2684)(0.0237034,6.31613)
  (0.0352036,6.36386)(0.0466004,6.41158)(0.0579313,6.45931)
  (0.069233,6.50704)(0.0805422,6.55477)(0.0918961,6.60249)
  (0.103332,6.65022)(0.11489,6.69795)(0.126611,6.74567)
  (0.138536,6.7934)(0.150714,6.84113)(0.163192,6.88886)
  (0.176026,6.93658)(0.189275,6.98431)(0.203003,7.03204)
  (0.217286,7.07977)(0.232204,7.12749)(0.247853,7.17522)
  (0.26434,7.22295)(0.281788,7.27068)(0.300341,7.3184)
  (0.320167,7.36613)(0.341465,7.41386)(0.364472,7.46159)
  (0.389472,7.50931)(0.416807,7.55704)(0.4469,7.60477)
  (0.480271,7.6525)(0.51757,7.70022)(0.55962,7.74795)
  (0.607475,7.79568)(0.662504,7.8434)(0.726508,7.89113)
  (0.801892,7.93886)(0.891913,7.98659)(1.00103,8.03431)
  (1.13538,8.08204)(1.30335,8.12977)(1.51606,8.1775)(1.78681,8.22522)
  (2.1276,8.27295)(2.5398,8.32068)(3.00094,8.36841)(3.46376,8.41613)
  (3.87997,8.46386)(4.22532,8.51159)(4.50002,8.55932)
  (4.71576,8.60704)(4.8859,8.65477)(5.02173,8.7025)(5.1318,8.75022)
  (5.22238,8.79795)(5.29802,8.84568)(5.36203,8.89341)
  (5.41687,8.94113)(5.46436,8.98886)(5.5059,9.03659)(5.54257,9.08432)
  (5.57518,9.13204)(5.6044,9.17977)(5.63076,9.2275)(5.65468,9.27523)
  (5.67651,9.32295)(5.69652,9.37068)(5.71496,9.41841)
  (5.73202,9.46614)(5.74787,9.51386)(5.76265,9.56159)
  (5.77648,9.60932)(5.78947,9.65705)(5.80169,9.70477)(5.81324,9.7525)
  (5.82418,9.80023)(5.83456,9.84795)(5.84445,9.89568)
  (5.85388,9.94341)(5.8629,9.99114)(5.87154,10.0389)(5.87984,10.0866)
  (5.88783,10.1343)(5.89553,10.182)(5.90297,10.2298)(5.91017,10.2775)
  (5.91715,10.3252)(5.92393,10.373)(5.93052,10.4207)(5.93694,10.4684)
  (5.94321,10.5161)(5.94933,10.5639)(5.95533,10.6116)
  (5.96121,10.6593)(5.96698,10.707)(5.97265,10.7548)(5.97824,10.8025)
  (5.98375,10.8502)(5.98919,10.898)(5.99457,10.9457)(5.99989,10.9934)
\path(0.000106094,10.9953)(0.00122125,11.0054)(0.00233454,11.0154)
  (0.00344601,11.0255)(0.00455575,11.0355)(0.00566383,11.0456)
  (0.00677032,11.0556)(0.00787529,11.0656)(0.0089788,11.0757)
  (0.0100809,11.0857)(0.0111818,11.0958)(0.0122813,11.1058)
  (0.0133797,11.1159)(0.0144771,11.1259)(0.0155733,11.136)
  (0.0166686,11.146)(0.017763,11.1561)(0.0188566,11.1661)
  (0.0199495,11.1762)(0.0210416,11.1862)(0.0221331,11.1963)
  (0.023224,11.2063)(0.0243145,11.2164)(0.0254046,11.2264)
  (0.0264942,11.2364)(0.0275837,11.2465)(0.0286729,11.2565)
  (0.0297619,11.2666)(0.0308509,11.2766)(0.0319398,11.2867)
  (0.0330288,11.2967)(0.0341179,11.3068)(0.0352073,11.3168)
  (0.0362968,11.3269)(0.0373867,11.3369)(0.0384771,11.347)
  (0.0395678,11.357)(0.0406591,11.3671)(0.041751,11.3771)
  (0.0428436,11.3871)(0.0439369,11.3972)(0.0450311,11.4072)
  (0.0461261,11.4173)(0.047222,11.4273)(0.048319,11.4374)
  (0.0494171,11.4474)(0.0505163,11.4575)(0.0516168,11.4675)
  (0.0527186,11.4776)(0.0538217,11.4876)(0.0549263,11.4977)
  (0.0560325,11.5077)(0.0571402,11.5178)(0.0582496,11.5278)
  (0.0593608,11.5378)(0.0604737,11.5479)(0.0615886,11.5579)
  (0.0627055,11.568)(0.0638243,11.578)(0.0649454,11.5881)
  (0.0660686,11.5981)(0.0671941,11.6082)(0.0683219,11.6182)
  (0.0694523,11.6283)(0.0705851,11.6383)(0.0717205,11.6484)
  (0.0728586,11.6584)(0.0739995,11.6685)(0.0751432,11.6785)
  (0.0762899,11.6885)(0.0774396,11.6986)(0.0785923,11.7086)
  (0.0797483,11.7187)(0.0809076,11.7287)(0.0820702,11.7388)
  (0.0832362,11.7488)(0.0844059,11.7589)(0.0855791,11.7689)
  (0.0867561,11.779)(0.0879369,11.789)(0.0891216,11.7991)
  (0.0903104,11.8091)(0.0915032,11.8192)(0.0927003,11.8292)
  (0.0939016,11.8393)(0.0951074,11.8493)(0.0963177,11.8593)
  (0.0975326,11.8694)(0.0987522,11.8794)(0.0999766,11.8895)
  (0.101206,11.8995)(0.10244,11.9096)(0.10368,11.9196)
  (0.104925,11.9297)(0.106175,11.9397)(0.107431,11.9498)
  (0.108692,11.9598)(0.109959,11.9699)(0.111232,11.9799)
  (0.112511,11.99)(0.113796,12)
\color{rgb_000000}%
\path(0,3.35493)(0.0348837,3.35493)
\path(0.104651,3.35493)(0.139535,3.35493)
\path(0.139535,3.35493)(0.174419,3.35493)
\path(0.244186,3.35493)(0.27907,3.35493)
\path(0.27907,3.35493)(0.313953,3.35493)
\path(0.383721,3.35493)(0.418605,3.35493)
\path(0.418605,3.35493)(0.453488,3.35493)
\path(0.523256,3.35493)(0.55814,3.35493)
\path(0.55814,3.35493)(0.593023,3.35493)
\path(0.662791,3.35493)(0.697674,3.35493)
\path(0.697674,3.35493)(0.732558,3.35493)
\path(0.802326,3.35493)(0.837209,3.35493)
\path(0.837209,3.35493)(0.872093,3.35493)
\path(0.94186,3.35493)(0.976744,3.35493)
\path(0.976744,3.35493)(1.01163,3.35493)
\path(1.0814,3.35493)(1.11628,3.35493)
\path(1.11628,3.35493)(1.15116,3.35493)
\path(1.22093,3.35493)(1.25581,3.35493)
\path(1.25581,3.35493)(1.2907,3.35493)
\path(1.36047,3.35493)(1.39535,3.35493)
\path(1.39535,3.35493)(1.43023,3.35493)
\path(1.5,3.35493)(1.53488,3.35493)
\path(1.53488,3.35493)(1.56977,3.35493)
\path(1.63953,3.35493)(1.67442,3.35493)
\path(1.67442,3.35493)(1.7093,3.35493)
\path(1.77907,3.35493)(1.81395,3.35493)
\path(1.81395,3.35493)(1.84884,3.35493)
\path(1.9186,3.35493)(1.95349,3.35493)
\path(1.95349,3.35493)(1.98837,3.35493)
\path(2.05814,3.35493)(2.09302,3.35493)
\path(2.09302,3.35493)(2.12791,3.35493)
\path(2.19767,3.35493)(2.23256,3.35493)
\path(2.23256,3.35493)(2.26744,3.35493)
\path(2.33721,3.35493)(2.37209,3.35493)
\path(2.37209,3.35493)(2.40698,3.35493)
\path(2.47674,3.35493)(2.51163,3.35493)
\path(2.51163,3.35493)(2.54651,3.35493)
\path(2.61628,3.35493)(2.65116,3.35493)
\path(2.65116,3.35493)(2.68605,3.35493)
\path(2.75581,3.35493)(2.7907,3.35493)
\path(2.7907,3.35493)(2.82558,3.35493)
\path(2.89535,3.35493)(2.93023,3.35493)
\path(2.93023,3.35493)(2.96512,3.35493)
\path(3.03488,3.35493)(3.06977,3.35493)
\path(3.06977,3.35493)(3.10465,3.35493)
\path(3.17442,3.35493)(3.2093,3.35493)
\path(3.2093,3.35493)(3.24419,3.35493)
\path(3.31395,3.35493)(3.34884,3.35493)
\path(3.34884,3.35493)(3.38372,3.35493)
\path(3.45349,3.35493)(3.48837,3.35493)
\path(3.48837,3.35493)(3.52326,3.35493)
\path(3.59302,3.35493)(3.62791,3.35493)
\path(3.62791,3.35493)(3.66279,3.35493)
\path(3.73256,3.35493)(3.76744,3.35493)
\path(3.76744,3.35493)(3.80233,3.35493)
\path(3.87209,3.35493)(3.90698,3.35493)
\path(3.90698,3.35493)(3.94186,3.35493)
\path(4.01163,3.35493)(4.04651,3.35493)
\path(4.04651,3.35493)(4.0814,3.35493)
\path(4.15116,3.35493)(4.18605,3.35493)
\path(4.18605,3.35493)(4.22093,3.35493)
\path(4.2907,3.35493)(4.32558,3.35493)
\path(4.32558,3.35493)(4.36047,3.35493)
\path(4.43023,3.35493)(4.46512,3.35493)
\path(4.46512,3.35493)(4.5,3.35493)
\path(4.56977,3.35493)(4.60465,3.35493)
\path(4.60465,3.35493)(4.63953,3.35493)
\path(4.7093,3.35493)(4.74419,3.35493)
\path(4.74419,3.35493)(4.77907,3.35493)
\path(4.84884,3.35493)(4.88372,3.35493)
\path(4.88372,3.35493)(4.9186,3.35493)
\path(4.98837,3.35493)(5.02326,3.35493)
\path(5.02326,3.35493)(5.05814,3.35493)
\path(5.12791,3.35493)(5.16279,3.35493)
\path(5.16279,3.35493)(5.19767,3.35493)
\path(5.26744,3.35493)(5.30233,3.35493)
\path(5.30233,3.35493)(5.33721,3.35493)
\path(5.40698,3.35493)(5.44186,3.35493)
\path(5.44186,3.35493)(5.47674,3.35493)
\path(5.54651,3.35493)(5.5814,3.35493)
\path(5.5814,3.35493)(5.61628,3.35493)
\path(5.68605,3.35493)(5.72093,3.35493)
\path(5.72093,3.35493)(5.75581,3.35493)
\path(5.82558,3.35493)(5.86047,3.35493)
\path(5.86047,3.35493)(5.89535,3.35493)
\path(5.96512,3.35493)(6,3.35493)
\path(0,6.21972)(0.0348837,6.21972)
\path(0.104651,6.21972)(0.139535,6.21972)
\path(0.139535,6.21972)(0.174419,6.21972)
\path(0.244186,6.21972)(0.27907,6.21972)
\path(0.27907,6.21972)(0.313953,6.21972)
\path(0.383721,6.21972)(0.418605,6.21972)
\path(0.418605,6.21972)(0.453488,6.21972)
\path(0.523256,6.21972)(0.55814,6.21972)
\path(0.55814,6.21972)(0.593023,6.21972)
\path(0.662791,6.21972)(0.697674,6.21972)
\path(0.697674,6.21972)(0.732558,6.21972)
\path(0.802326,6.21972)(0.837209,6.21972)
\path(0.837209,6.21972)(0.872093,6.21972)
\path(0.94186,6.21972)(0.976744,6.21972)
\path(0.976744,6.21972)(1.01163,6.21972)
\path(1.0814,6.21972)(1.11628,6.21972)
\path(1.11628,6.21972)(1.15116,6.21972)
\path(1.22093,6.21972)(1.25581,6.21972)
\path(1.25581,6.21972)(1.2907,6.21972)
\path(1.36047,6.21972)(1.39535,6.21972)
\path(1.39535,6.21972)(1.43023,6.21972)
\path(1.5,6.21972)(1.53488,6.21972)
\path(1.53488,6.21972)(1.56977,6.21972)
\path(1.63953,6.21972)(1.67442,6.21972)
\path(1.67442,6.21972)(1.7093,6.21972)
\path(1.77907,6.21972)(1.81395,6.21972)
\path(1.81395,6.21972)(1.84884,6.21972)
\path(1.9186,6.21972)(1.95349,6.21972)
\path(1.95349,6.21972)(1.98837,6.21972)
\path(2.05814,6.21972)(2.09302,6.21972)
\path(2.09302,6.21972)(2.12791,6.21972)
\path(2.19767,6.21972)(2.23256,6.21972)
\path(2.23256,6.21972)(2.26744,6.21972)
\path(2.33721,6.21972)(2.37209,6.21972)
\path(2.37209,6.21972)(2.40698,6.21972)
\path(2.47674,6.21972)(2.51163,6.21972)
\path(2.51163,6.21972)(2.54651,6.21972)
\path(2.61628,6.21972)(2.65116,6.21972)
\path(2.65116,6.21972)(2.68605,6.21972)
\path(2.75581,6.21972)(2.7907,6.21972)
\path(2.7907,6.21972)(2.82558,6.21972)
\path(2.89535,6.21972)(2.93023,6.21972)
\path(2.93023,6.21972)(2.96512,6.21972)
\path(3.03488,6.21972)(3.06977,6.21972)
\path(3.06977,6.21972)(3.10465,6.21972)
\path(3.17442,6.21972)(3.2093,6.21972)
\path(3.2093,6.21972)(3.24419,6.21972)
\path(3.31395,6.21972)(3.34884,6.21972)
\path(3.34884,6.21972)(3.38372,6.21972)
\path(3.45349,6.21972)(3.48837,6.21972)
\path(3.48837,6.21972)(3.52326,6.21972)
\path(3.59302,6.21972)(3.62791,6.21972)
\path(3.62791,6.21972)(3.66279,6.21972)
\path(3.73256,6.21972)(3.76744,6.21972)
\path(3.76744,6.21972)(3.80233,6.21972)
\path(3.87209,6.21972)(3.90698,6.21972)
\path(3.90698,6.21972)(3.94186,6.21972)
\path(4.01163,6.21972)(4.04651,6.21972)
\path(4.04651,6.21972)(4.0814,6.21972)
\path(4.15116,6.21972)(4.18605,6.21972)
\path(4.18605,6.21972)(4.22093,6.21972)
\path(4.2907,6.21972)(4.32558,6.21972)
\path(4.32558,6.21972)(4.36047,6.21972)
\path(4.43023,6.21972)(4.46512,6.21972)
\path(4.46512,6.21972)(4.5,6.21972)
\path(4.56977,6.21972)(4.60465,6.21972)
\path(4.60465,6.21972)(4.63953,6.21972)
\path(4.7093,6.21972)(4.74419,6.21972)
\path(4.74419,6.21972)(4.77907,6.21972)
\path(4.84884,6.21972)(4.88372,6.21972)
\path(4.88372,6.21972)(4.9186,6.21972)
\path(4.98837,6.21972)(5.02326,6.21972)
\path(5.02326,6.21972)(5.05814,6.21972)
\path(5.12791,6.21972)(5.16279,6.21972)
\path(5.16279,6.21972)(5.19767,6.21972)
\path(5.26744,6.21972)(5.30233,6.21972)
\path(5.30233,6.21972)(5.33721,6.21972)
\path(5.40698,6.21972)(5.44186,6.21972)
\path(5.44186,6.21972)(5.47674,6.21972)
\path(5.54651,6.21972)(5.5814,6.21972)
\path(5.5814,6.21972)(5.61628,6.21972)
\path(5.68605,6.21972)(5.72093,6.21972)
\path(5.72093,6.21972)(5.75581,6.21972)
\path(5.82558,6.21972)(5.86047,6.21972)
\path(5.86047,6.21972)(5.89535,6.21972)
\path(5.96512,6.21972)(6,6.21972)
\path(0,10.9944)(0.0348837,10.9944)
\path(0.104651,10.9944)(0.139535,10.9944)
\path(0.139535,10.9944)(0.174419,10.9944)
\path(0.244186,10.9944)(0.27907,10.9944)
\path(0.27907,10.9944)(0.313953,10.9944)
\path(0.383721,10.9944)(0.418605,10.9944)
\path(0.418605,10.9944)(0.453488,10.9944)
\path(0.523256,10.9944)(0.55814,10.9944)
\path(0.55814,10.9944)(0.593023,10.9944)
\path(0.662791,10.9944)(0.697674,10.9944)
\path(0.697674,10.9944)(0.732558,10.9944)
\path(0.802326,10.9944)(0.837209,10.9944)
\path(0.837209,10.9944)(0.872093,10.9944)
\path(0.94186,10.9944)(0.976744,10.9944)
\path(0.976744,10.9944)(1.01163,10.9944)
\path(1.0814,10.9944)(1.11628,10.9944)
\path(1.11628,10.9944)(1.15116,10.9944)
\path(1.22093,10.9944)(1.25581,10.9944)
\path(1.25581,10.9944)(1.2907,10.9944)
\path(1.36047,10.9944)(1.39535,10.9944)
\path(1.39535,10.9944)(1.43023,10.9944)
\path(1.5,10.9944)(1.53488,10.9944)
\path(1.53488,10.9944)(1.56977,10.9944)
\path(1.63953,10.9944)(1.67442,10.9944)
\path(1.67442,10.9944)(1.7093,10.9944)
\path(1.77907,10.9944)(1.81395,10.9944)
\path(1.81395,10.9944)(1.84884,10.9944)
\path(1.9186,10.9944)(1.95349,10.9944)
\path(1.95349,10.9944)(1.98837,10.9944)
\path(2.05814,10.9944)(2.09302,10.9944)
\path(2.09302,10.9944)(2.12791,10.9944)
\path(2.19767,10.9944)(2.23256,10.9944)
\path(2.23256,10.9944)(2.26744,10.9944)
\path(2.33721,10.9944)(2.37209,10.9944)
\path(2.37209,10.9944)(2.40698,10.9944)
\path(2.47674,10.9944)(2.51163,10.9944)
\path(2.51163,10.9944)(2.54651,10.9944)
\path(2.61628,10.9944)(2.65116,10.9944)
\path(2.65116,10.9944)(2.68605,10.9944)
\path(2.75581,10.9944)(2.7907,10.9944)
\path(2.7907,10.9944)(2.82558,10.9944)
\path(2.89535,10.9944)(2.93023,10.9944)
\path(2.93023,10.9944)(2.96512,10.9944)
\path(3.03488,10.9944)(3.06977,10.9944)
\path(3.06977,10.9944)(3.10465,10.9944)
\path(3.17442,10.9944)(3.2093,10.9944)
\path(3.2093,10.9944)(3.24419,10.9944)
\path(3.31395,10.9944)(3.34884,10.9944)
\path(3.34884,10.9944)(3.38372,10.9944)
\path(3.45349,10.9944)(3.48837,10.9944)
\path(3.48837,10.9944)(3.52326,10.9944)
\path(3.59302,10.9944)(3.62791,10.9944)
\path(3.62791,10.9944)(3.66279,10.9944)
\path(3.73256,10.9944)(3.76744,10.9944)
\path(3.76744,10.9944)(3.80233,10.9944)
\path(3.87209,10.9944)(3.90698,10.9944)
\path(3.90698,10.9944)(3.94186,10.9944)
\path(4.01163,10.9944)(4.04651,10.9944)
\path(4.04651,10.9944)(4.0814,10.9944)
\path(4.15116,10.9944)(4.18605,10.9944)
\path(4.18605,10.9944)(4.22093,10.9944)
\path(4.2907,10.9944)(4.32558,10.9944)
\path(4.32558,10.9944)(4.36047,10.9944)
\path(4.43023,10.9944)(4.46512,10.9944)
\path(4.46512,10.9944)(4.5,10.9944)
\path(4.56977,10.9944)(4.60465,10.9944)
\path(4.60465,10.9944)(4.63953,10.9944)
\path(4.7093,10.9944)(4.74419,10.9944)
\path(4.74419,10.9944)(4.77907,10.9944)
\path(4.84884,10.9944)(4.88372,10.9944)
\path(4.88372,10.9944)(4.9186,10.9944)
\path(4.98837,10.9944)(5.02326,10.9944)
\path(5.02326,10.9944)(5.05814,10.9944)
\path(5.12791,10.9944)(5.16279,10.9944)
\path(5.16279,10.9944)(5.19767,10.9944)
\path(5.26744,10.9944)(5.30233,10.9944)
\path(5.30233,10.9944)(5.33721,10.9944)
\path(5.40698,10.9944)(5.44186,10.9944)
\path(5.44186,10.9944)(5.47674,10.9944)
\path(5.54651,10.9944)(5.5814,10.9944)
\path(5.5814,10.9944)(5.61628,10.9944)
\path(5.68605,10.9944)(5.72093,10.9944)
\path(5.72093,10.9944)(5.75581,10.9944)
\path(5.82558,10.9944)(5.86047,10.9944)
\path(5.86047,10.9944)(5.89535,10.9944)
\path(5.96512,10.9944)(6,10.9944)
\put(3,12.0703){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $E$}}}
\put(6.67029,2.4){\makebox(0,0)[l]{\hbox{\color{rgb_000000}\scriptsize $\alpha$}}}
\put(2.96485,2.36485){\makebox(0,0)[tr]{\hbox{\color{rgb_000000}\scriptsize $0$}}}
\put(0.035146,2.36485){\makebox(0,0)[tl]{\hbox{\color{rgb_000000}\scriptsize $-\pi$}}}
\put(5.96485,2.36485){\makebox(0,0)[tr]{\hbox{\color{rgb_000000}\scriptsize $\pi$}}}
\put(3,3.39008){\makebox(0,0)[bl]{\hbox{\color{rgb_000000}\scriptsize $\left(\frac{\pi}{\ell}\right)^{2}$}}}
\put(3,6.25486){\makebox(0,0)[bl]{\hbox{\color{rgb_000000}\scriptsize $\left(\frac{2\pi}{\ell}\right)^{2}$}}}
\put(3,11.0295){\makebox(0,0)[bl]{\hbox{\color{rgb_000000}\scriptsize $\left(\frac{3\pi}{\ell}\right)^{2}$}}}
\put(1.53515,2.36485){\makebox(0,0)[tl]{\hbox{\color{rgb_000000}\scriptsize $\alpha_{\ast}$}}}
\put(0.826303,1.88739){\makebox(0,0)[tl]{\hbox{\color{rgb_000000}\scriptsize $E_{0}$}}}
\put(0.451667,3.79725){\makebox(0,0)[tl]{\hbox{\color{rgb_000000}\scriptsize $E_{1}$}}}
\put(0.282807,7.1395){\makebox(0,0)[tl]{\hbox{\color{rgb_000000}\scriptsize $E_{2}$}}}
\put(0.142518,11.9142){\makebox(0,0)[tl]{\hbox{\color{rgb_000000}\scriptsize $E_{3}$}}}
\end{picture}%

